Towards Optimal Spatio-Temporal Decomposition of Control-Related Sum-of-Squares Programs

This paper presents a method for calculating the Region of Attraction (ROA) of nonlinear dynamical systems, both with and without control. The ROA is determined by solving a hierarchy of semidefinite programs (SDPs) defined on a splitting of the time and state space. Previous works demonstrated that this splitting could significantly enhance approximation accuracy, although the improvement was highly dependent on the ad-hoc selection of split locations. In this work, we eliminate the need for this ad-hoc selection by introducing an optimization-based method that performs the splits through conic differentiation of the underlying semidefinite programming problem. We provide the differentiability conditions for the split ROA problem, prove the absence of a duality gap, and demonstrate the effectiveness of our method through numerical examples.

==> submit_zip/tikz/JEJEJE.tex <==

\definecolor{c1400ff}{RGB}{20,0,255}
\definecolor{c0002ff}{RGB}{0,2,255}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  % Image image1636 not included. Base64 still not supported;      
   \node[above
  right] (text1642) at (7.3, 1.1){$\backslash$scalebox\{1.3\}\{\$x\_1\$\}};
  \node[above right] (text1642-6) at (0.1,
  6.9){$\backslash$scalebox\{1.3\}\{\$x\_2\$\}};       \node[above right]
  (text1642-0) at (3.8,
  1.0){$\backslash$scalebox\{1.3\}\{\$$\backslash$rho\_1\$\}};       \node[above
  right] (text1642-0-1) at (0.2,
  4.4){$\backslash$scalebox\{1.3\}\{\$$\backslash$rho\_2\$\}};       \node[above
  right] (text1642-0-1-7) at (1.8,
  5.5){$\backslash$scalebox\{1.3\}\{\$X\_d\$\}};       \node[above right]
  (text1642-0-1-7-5) at (5.8, 3.6){$\backslash$scalebox\{1.3\}\{\$X\_b\$\}};
  \node[above right] (text1642-0-1-7-5-5) at (5.8,
  5.5){$\backslash$scalebox\{1.3\}\{\$X\_c\$\}};       \node[above right]
  (text1642-0-1-7-5-5-8) at (1.7, 3.6){$\backslash$scalebox\{1.3\}\{\$X\_a\$\}};
  \node[above right] (text1642-0-1-7-5-5-8-5) at (4.2,
  2.9){\{$\backslash$color\{blue\}$\backslash$scalebox\{1.3\}\{\$X\_a
  $\backslash$cap X\_b\$\}\}};      \path[draw=c1400ff,fill=c0002ff,line
  cap=butt,line join=miter,line width=0.1cm,miter limit=4.0] (4.2, 4.4) -- (4.1,
  1.5);
\end{tikzpicture}


==> submit_zip/tikz/blabla.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={79.45911166459112mm}, height={41.22955583229556mm}, scaled x ticks={false}, xlabel={$x_{\rm s}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.6399999999999997}, xmax={13.36}, xticklabels={{$2.5$,$5.0$,$7.5$,$10.0$,$12.5$}}, xtick={{2.5,5.0,7.5,10.0,12.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^\star$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.9916837015205082}, ymax={2.261432139575782}, yticklabels={{\ \ \ 2.00,\ \ \ 2.13,\ \ \ 2.25}}, ytick={{2.0000000000000004,2.1250000000000004,2.2500000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={991b0540-0402-4354-b538-d3bcb903d950}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.253797749819501  \\
            2.0  2.2440488387759974  \\
            3.0  2.233079490821428  \\
            4.0  2.2190408836462905  \\
            5.0  2.19352518636986  \\
            6.0  2.159626542323723  \\
            7.0  1.9993180912767898  \\
            8.0  2.1596347233116853  \\
            9.0  2.1934992620737566  \\
            10.0  2.2196061174250232  \\
            11.0  2.2332670667026933  \\
            12.0  2.244154235543876  \\
            13.0  2.2537922336056937  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/brockett_descent_d4_p6.bson.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Brockett, d = 4, np = 6}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Objective}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={5.159964894939605}, ymax={6.462207181856123}, yticklabels={{\ \ \ 5.25,\ \ \ 5.75,\ \ \ 6.25}}, ytick={{5.25,5.75,6.25}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b92d7e48-95cf-49c1-9ea2-eac09f335cfa}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  6.425351268075467  \\
            2.0  6.292772577993722  \\
            3.0  6.167730360019913  \\
            4.0  6.049192624814106  \\
            5.0  5.93669391326311  \\
            6.0  5.828121518953029  \\
            7.0  5.725613799125906  \\
            8.0  5.624636103435357  \\
            9.0  5.524584962150732  \\
            10.0  5.422946708280543  \\
            11.0  5.347637263266675  \\
            12.0  5.247975699798802  \\
            13.0  5.196820808720261  \\
            14.0  5.288165594858096  \\
            15.0  5.31935086821726  \\
            16.0  5.319190839189927  \\
            17.0  5.347828015041289  \\
            18.0  5.277572752150598  \\
            19.0  5.235532730515919  \\
            20.0  5.269495990577523  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Grad norm}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.2460944990424472}, ymax={6.112147269388652}, yticklabels={{\ \ \ 2.00,\ \ \ 4.00,\ \ \ 6.00}}, ytick={{2.0,4.0,6.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a5a33238-4219-4a48-acd5-cfb38dbca45d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.6700570802860002  \\
            2.0  1.383812973674887  \\
            3.0  1.6056938714924582  \\
            4.0  1.656955190543232  \\
            5.0  1.6551672941106117  \\
            6.0  1.5933625025173066  \\
            7.0  1.5715952018631416  \\
            8.0  1.8909766555826826  \\
            9.0  2.4762280613759575  \\
            10.0  2.3109084823864023  \\
            11.0  5.834365771479516  \\
            12.0  3.0071269964163947  \\
            13.0  1.5825936022168499  \\
            14.0  3.633813585411092  \\
            15.0  5.974428794756212  \\
            16.0  5.525730783083407  \\
            17.0  3.1735513547913667  \\
            18.0  4.5022882822404275  \\
            19.0  5.510192676083115  \\
            20.0  3.932351657021952  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-43.22955583229556mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Residual}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.001601534151416964}, ymax={0.06992542918053021}, yticklabels={{\ \ \ 0.00,\ \ \ 0.03,\ \ \ 0.06}}, ytick={{0.0,0.030000000000000006,0.06000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a7832069-e6d9-4cbb-9d9e-66e924432d86}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.00749102810497163  \\
            2.0  0.011166947348731606  \\
            3.0  0.007936893701869334  \\
            4.0  0.007174668064556745  \\
            5.0  0.010538941108552503  \\
            6.0  0.00042281386741173  \\
            7.0  0.020568172647401874  \\
            8.0  0.015344196128843324  \\
            9.0  0.035834964399887516  \\
            10.0  0.04864527153125905  \\
            11.0  0.04642505981081651  \\
            12.0  0.03715481461590647  \\
            13.0  0.05327424956690815  \\
            14.0  0.03695670324174124  \\
            15.0  0.05444849137420393  \\
            16.0  0.051094529984555784  \\
            17.0  0.06790108116170152  \\
            18.0  0.04929288199154234  \\
            19.0  0.04478850380158915  \\
            20.0  0.05197767700265853  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-64.84433374844335mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Parameters}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{\ -0.30,\ \ \ 0.00,\ \ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d376ffa1-4d58-43d1-bdb4-1343c3043f7a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.30333333376723615  \\
            3.0  -0.27345271873824467  \\
            4.0  -0.24352827810589292  \\
            5.0  -0.21358419280914587  \\
            6.0  -0.1836278458603914  \\
            7.0  -0.153662305138783  \\
            8.0  -0.12369026096571001  \\
            9.0  -0.09381725932461027  \\
            10.0  -0.06433165422490582  \\
            11.0  -0.03962772868808849  \\
            12.0  -0.014350979095054513  \\
            13.0  0.011152585562657694  \\
            14.0  0.03148818549949228  \\
            15.0  0.04659941845196346  \\
            16.0  0.053059634393557785  \\
            17.0  0.05277805386626735  \\
            18.0  0.05280152422084405  \\
            19.0  0.04931466273056104  \\
            20.0  0.041578843378141155  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={abdc52e2-4d80-4837-a40e-9562e39ff7b2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333337670546  \\
            3.0  0.27345360945780545  \\
            4.0  0.24352974108805353  \\
            5.0  0.21358607071829439  \\
            6.0  0.18363004426686633  \\
            7.0  0.15366475737956373  \\
            8.0  0.12369292251663179  \\
            9.0  0.0938199837509602  \\
            10.0  0.06433517124928226  \\
            11.0  0.03962584877326045  \\
            12.0  0.014344932722792286  \\
            13.0  -0.01116261868566449  \\
            14.0  -0.031492752994722636  \\
            15.0  -0.04659693632027191  \\
            16.0  -0.05305549364937836  \\
            17.0  -0.05277319454210131  \\
            18.0  -0.05279777611643874  \\
            19.0  -0.0493108634462941  \\
            20.0  -0.041576554307062176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={5ba246c4-4b76-48dc-bc31-ce6d0e1a4bfa}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333337671462  \\
            3.0  -0.27345263597136726  \\
            4.0  -0.24352815643253667  \\
            5.0  -0.21358408402709061  \\
            6.0  -0.18362778507356053  \\
            7.0  -0.15366228569654986  \\
            8.0  -0.1236902878871582  \\
            9.0  -0.0938170343988341  \\
            10.0  -0.06433550582928714  \\
            11.0  -0.03968310563438146  \\
            12.0  -0.014439006668898177  \\
            13.0  0.01109324910205824  \\
            14.0  0.03146600384524277  \\
            15.0  0.046602716478741625  \\
            16.0  0.05310358011907369  \\
            17.0  0.05285307538240102  \\
            18.0  0.05292068688823357  \\
            19.0  0.049442519617718235  \\
            20.0  0.04170359191049283  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={de79048b-f29e-4ed2-a85a-6ef99cd47b15}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333337670582  \\
            3.0  0.27345255411016717  \\
            4.0  0.2435280482330739  \\
            5.0  0.21358396993538184  \\
            6.0  0.1836276687067079  \\
            7.0  0.1536621688288296  \\
            8.0  0.12369018560914188  \\
            9.0  0.09381655712824337  \\
            10.0  0.0643346446483877  \\
            11.0  0.03968308298623606  \\
            12.0  0.014439791167130633  \\
            13.0  -0.01109185254291668  \\
            14.0  -0.03146652510792313  \\
            15.0  -0.04660538999449853  \\
            16.0  -0.053110355434233696  \\
            17.0  -0.05286153353986951  \\
            18.0  -0.05293072068135762  \\
            19.0  -0.04945281660533298  \\
            20.0  -0.04171275395992804  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={4ed8d232-5159-4efb-98f0-0b543bac06eb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.30333333398481127  \\
            3.0  -0.27373259961613294  \\
            4.0  -0.24417979224845474  \\
            5.0  -0.2147500827645159  \\
            6.0  -0.18524400624211318  \\
            7.0  -0.15565247641328633  \\
            8.0  -0.12601454431332143  \\
            9.0  -0.09633652866621976  \\
            10.0  -0.06749247368111501  \\
            11.0  -0.04086153893798359  \\
            12.0  -0.019296126135281883  \\
            13.0  0.003601928106141683  \\
            14.0  0.021296384543797054  \\
            15.0  0.030135121343684908  \\
            16.0  0.029438123337694487  \\
            17.0  0.023367801466757453  \\
            18.0  0.014507024589505499  \\
            19.0  0.0025407473257538487  \\
            20.0  -0.012207865144741245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={a84ffd23-19a1-4911-bcca-fd3f4f651258}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333339841361  \\
            3.0  0.27373368829459266  \\
            4.0  0.24417997799182414  \\
            5.0  0.2147483206873641  \\
            6.0  0.18524076825389235  \\
            7.0  0.1556481500895484  \\
            8.0  0.12600956387346027  \\
            9.0  0.09633115722823829  \\
            10.0  0.06748485643217465  \\
            11.0  0.04085358614895973  \\
            12.0  0.01928829893926409  \\
            13.0  -0.003609918991653034  \\
            14.0  -0.021524447016079074  \\
            15.0  -0.03055351068100256  \\
            16.0  -0.029980551928070805  \\
            17.0  -0.02401553251965651  \\
            18.0  -0.015245374485599162  \\
            19.0  -0.0033644278770718176  \\
            20.0  0.011356171493702731  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/brockett_descent_d6_p6.bson.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Brockett, d = 6, np = 6}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Objective}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.9766088016403}, ymax={4.16176858552954}, yticklabels={{\ \ \ 4.00,\ \ \ 4.08,\ \ \ 4.15}}, ytick={{4.000000000000001,4.075000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1cba4eef-af5b-4286-a5ed-6ad15d7552ff}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.129802930475535  \\
            3.0  4.121737754448645  \\
            4.0  4.096255591732131  \\
            5.0  4.04228101450542  \\
            6.0  4.009141123640916  \\
            7.0  4.0127035518742105  \\
            8.0  3.9818491728824483  \\
            9.0  3.9947562495912052  \\
            10.0  4.002799862235861  \\
            11.0  4.019935628818075  \\
            12.0  4.062132718529313  \\
            13.0  4.056509570457024  \\
            14.0  4.044991103251959  \\
            15.0  4.0263658830054965  \\
            16.0  4.031580128889573  \\
            17.0  4.0438067222602285  \\
            18.0  4.038784221319588  \\
            19.0  4.04194696969239  \\
            20.0  4.036404309602631  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Grad norm}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.0926019704108825}, ymax={4.889646202822284}, yticklabels={{\ \ \ 1.50,\ \ \ 3.00,\ \ \ 4.50}}, ytick={{1.5,3.0,4.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a1debf25-cec9-4f1e-ace1-8d3534dc01c7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0397518318334575  \\
            2.0  3.2616714298631937  \\
            3.0  1.7146283611369266  \\
            4.0  2.711369184140501  \\
            5.0  2.987636415603125  \\
            6.0  2.8173982618232967  \\
            7.0  2.6531624400348712  \\
            8.0  2.516189453953344  \\
            9.0  4.123488173023089  \\
            10.0  3.700491040552241  \\
            11.0  2.953809134377269  \\
            12.0  1.2000654864225262  \\
            13.0  2.2958735279885265  \\
            14.0  4.262852174931305  \\
            15.0  3.596006090830278  \\
            16.0  3.501815681531995  \\
            17.0  4.782182686810641  \\
            18.0  4.256581513709668  \\
            19.0  4.460932599585295  \\
            20.0  4.041532423227873  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-43.22955583229556mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Residual}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.04291064553332272}, ymax={0.08489769675407552}, yticklabels={{\ \ \ 0.05,\ \ \ 0.07,\ \ \ 0.08}}, ytick={{0.05000000000000001,0.06500000000000002,0.08000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a2b59009-3314-46db-9738-b8b1901b77e5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.056995297486742015  \\
            2.0  0.06024868183036181  \\
            3.0  0.07829938963411845  \\
            4.0  0.08370938398367685  \\
            5.0  0.06413679210382754  \\
            6.0  0.0580158664560947  \\
            7.0  0.0807431938589834  \\
            8.0  0.052247670076144816  \\
            9.0  0.06308578220202839  \\
            10.0  0.05884108977447512  \\
            11.0  0.057501337847929344  \\
            12.0  0.06846886747933603  \\
            13.0  0.0662952464551609  \\
            14.0  0.06336399481975194  \\
            15.0  0.044098958303721375  \\
            16.0  0.0498169555437155  \\
            17.0  0.059897159146111066  \\
            18.0  0.05220649782686336  \\
            19.0  0.05515762236605421  \\
            20.0  0.048467648340660835  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-64.84433374844335mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Parameters}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{\ -0.30,\ \ \ 0.00,\ \ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e49b3b66-53bc-4e20-8c50-a69aca50c89d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333345786101  \\
            3.0  -0.277154842854469  \\
            4.0  -0.2512910935505277  \\
            5.0  -0.2241930538666174  \\
            6.0  -0.20131495457134915  \\
            7.0  -0.19101648437603058  \\
            8.0  -0.18780645492134207  \\
            9.0  -0.19073883688191512  \\
            10.0  -0.19714302796377048  \\
            11.0  -0.2050447934890224  \\
            12.0  -0.21298015865914724  \\
            13.0  -0.21998174056410724  \\
            14.0  -0.2269345828386308  \\
            15.0  -0.22890313807174376  \\
            16.0  -0.23271065167837388  \\
            17.0  -0.2381598947658936  \\
            18.0  -0.2390786439130135  \\
            19.0  -0.23845659527376248  \\
            20.0  -0.2355005791057517  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={62898250-f4d1-4d9a-b3c2-1c468b2c6593}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333345787764  \\
            3.0  0.27715439054721064  \\
            4.0  0.25130139997811113  \\
            5.0  0.22421089373058  \\
            6.0  0.20134526891622254  \\
            7.0  0.19105664135736117  \\
            8.0  0.18786004407437187  \\
            9.0  0.19080039795551024  \\
            10.0  0.1971721217563077  \\
            11.0  0.2050486403172085  \\
            12.0  0.21296067674325067  \\
            13.0  0.2199452669691747  \\
            14.0  0.2268755897771766  \\
            15.0  0.22881754119703068  \\
            16.0  0.23260499077282296  \\
            17.0  0.23803514467444828  \\
            18.0  0.23893629435941457  \\
            19.0  0.23829808679514244  \\
            20.0  0.2353295880746848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={365aefc8-d0d4-43f4-9bc6-ca064a076ee5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333345797044  \\
            3.0  -0.2771581283179151  \\
            4.0  -0.251299554405543  \\
            5.0  -0.22420578582184128  \\
            6.0  -0.2013446683690694  \\
            7.0  -0.19104594058822835  \\
            8.0  -0.18784272232599813  \\
            9.0  -0.19076852572288275  \\
            10.0  -0.19714530444821263  \\
            11.0  -0.20501989077474242  \\
            12.0  -0.2129271757483319  \\
            13.0  -0.21990601001314344  \\
            14.0  -0.22682608612809246  \\
            15.0  -0.22875132617284905  \\
            16.0  -0.23251910690041255  \\
            17.0  -0.23792130390724214  \\
            18.0  -0.23880756515814205  \\
            19.0  -0.2381522320230061  \\
            20.0  -0.23518278911095464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={6c34c02d-b1f1-440e-ac29-95049c433431}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333345740853  \\
            3.0  0.27714238304243993  \\
            4.0  0.2512790473830302  \\
            5.0  0.22418122617606168  \\
            6.0  0.20131661837985282  \\
            7.0  0.19102446375795562  \\
            8.0  0.18783073860695315  \\
            9.0  0.19076636635120695  \\
            10.0  0.19715103399817138  \\
            11.0  0.2050323943294818  \\
            12.0  0.21295177512759134  \\
            13.0  0.21993966763127215  \\
            14.0  0.22688209185501929  \\
            15.0  0.22883541687408623  \\
            16.0  0.23262672475156476  \\
            17.0  0.23805172318222018  \\
            18.0  0.23895052068245942  \\
            19.0  0.2383069787990198  \\
            20.0  0.23533180710195437  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={4a3020e7-a401-48cb-9703-d546a5200740}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333335586101  \\
            3.0  -0.2739035072238362  \\
            4.0  -0.24470713817951759  \\
            5.0  -0.21527625962213817  \\
            6.0  -0.18587880931051265  \\
            7.0  -0.15638035854058785  \\
            8.0  -0.12697803656541337  \\
            9.0  -0.09807380818296982  \\
            10.0  -0.06907499097989817  \\
            11.0  -0.039958534814664645  \\
            12.0  -0.011100227091594084  \\
            13.0  0.016867335915847343  \\
            14.0  0.03880569579166187  \\
            15.0  0.0520870862620713  \\
            16.0  0.06044237269087313  \\
            17.0  0.0645581541699025  \\
            18.0  0.06277780725747309  \\
            19.0  0.05714826323842349  \\
            20.0  0.048162192925705005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={ad489a56-308c-4c95-bffa-aa9e03138888}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.30333333355865855  \\
            3.0  0.2739037650046761  \\
            4.0  0.24470675739827769  \\
            5.0  0.21527545228775796  \\
            6.0  0.1858779175924479  \\
            7.0  0.1563794750083562  \\
            8.0  0.12697730905530083  \\
            9.0  0.09807339612089941  \\
            10.0  0.06907471643363113  \\
            11.0  0.039958495834861496  \\
            12.0  0.011100090128915895  \\
            13.0  -0.01686693421467548  \\
            14.0  -0.03880344254486855  \\
            15.0  -0.05208351202125899  \\
            16.0  -0.06043707335614404  \\
            17.0  -0.06454977982320043  \\
            18.0  -0.06276759502751246  \\
            19.0  -0.057136233752960765  \\
            20.0  -0.04814870394262038  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/comparison_QR_LSQR_finite_double_6params.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Degree}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3.88}, xmax={8.120000000000001}, xticklabels={{$4$,$6$,$8$}}, xtick={{4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Time(s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-103.78317460743006}, ymax={3981.68284472043}, yticklabels={{\ \ \ \ \ 0,\ \ 1500,\ \ 3000}}, ytick={{0.0,1500.0,3000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={8b29a32b-d19f-4aad-b192-34f76f5f6bd3}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  36.582901776  \\
            6.0  277.508504339  \\
            8.0  2999.515658885  \\
        }
        ;
    \addlegendentry {Finite}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={9b4209f4-740d-42c8-be26-95622b1795b6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  22.643380155000003  \\
            6.0  313.72731913399997  \\
            8.0  3866.056447947  \\
        }
        ;
    \addlegendentry {LSQR}
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={833d1fac-baf8-470d-9f1b-1df40d51dbee}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  11.843222166  \\
            6.0  51.243566403  \\
            8.0  372.571969605  \\
        }
        ;
    \addlegendentry {QR}
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/comparison_QR_LSQR_finite_double_d6.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Number of parameters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.6999999999999993}, xmax={12.3}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$}}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Time(s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-90.80946005539022}, ymax={3328.23520399839}, yticklabels={{\ \ \ \ \ 0,\ \ 1500,\ \ 3000}}, ytick={{0.0,1500.0,3000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={0d349930-135e-4ecd-8c48-9a88479051e8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  14.191590074  \\
            4.0  83.959576565  \\
            6.0  277.508504339  \\
            8.0  677.885102856  \\
            10.0  1454.825306858  \\
            12.0  3231.469788978  \\
        }
        ;
    \addlegendentry {Finite}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={4bfe69f1-c502-42dd-acb6-b816e6805773}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  36.865588325  \\
            4.0  139.360716511  \\
            6.0  313.72731913399997  \\
            8.0  640.529056886  \\
            10.0  1076.889945282  \\
            12.0  1593.8587364710002  \\
        }
        ;
    \addlegendentry {LSQR}
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={de9136b6-89a4-40be-91fd-a29d35052a5c}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  5.955954965  \\
            4.0  20.228637172  \\
            6.0  51.243566403  \\
            8.0  104.240026516  \\
            10.0  184.954942899  \\
            12.0  315.827238738  \\
        }
        ;
    \addlegendentry {QR}
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Bro_d4np_6.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.02166128114038335}, xmax={0.7437039858198278}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, xtick={{0.0,0.2,0.4,0.6000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_4(\theta_4)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={4.387158034928862}, ymax={6.484716119526339}, yticklabels={{\ \ 4.45,\ \ 5.20,\ \ 6.43}}, ytick={{4.446522886379734,5.196820808720261,6.425351268075467}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={1af460f3-97b4-4e58-b093-4297bb7128af}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  6.425351268075467  \\
            0.0380022476147076  6.292772577993722  \\
            0.0760044952294152  6.167730360019913  \\
            0.11400674284412281  6.049192624814106  \\
            0.1520089904588304  5.93669391326311  \\
            0.190011238073538  5.828121518953029  \\
            0.22801348568824562  5.725613799125906  \\
            0.2660157333029532  5.624636103435357  \\
            0.3040179809176608  5.524584962150732  \\
            0.3420202285323684  5.422946708280543  \\
            0.380022476147076  5.347637263266675  \\
            0.4180247237617836  5.247975699798802  \\
            0.45602697137649123  5.196820808720261  \\
            0.49402921899119884  5.288165594858096  \\
            0.5320314666059064  5.31935086821726  \\
            0.570033714220614  5.319190839189927  \\
            0.6080359618353216  5.347828015041289  \\
            0.6460382094500292  5.277572752150598  \\
            0.6840404570647368  5.235532730515919  \\
            0.7220427046794444  5.269495990577523  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={9f2b7deb-1add-45ab-81ae-fc9e989e98b5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.45602697137649123  5.196820808720261  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3500ee08-6bcd-46f8-bf50-029a6be36077}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.446522886379734  \\
            0.0380022476147076  4.446522886379734  \\
            0.0760044952294152  4.446522886379734  \\
            0.11400674284412281  4.446522886379734  \\
            0.1520089904588304  4.446522886379734  \\
            0.190011238073538  4.446522886379734  \\
            0.22801348568824562  4.446522886379734  \\
            0.2660157333029532  4.446522886379734  \\
            0.3040179809176608  4.446522886379734  \\
            0.3420202285323684  4.446522886379734  \\
            0.380022476147076  4.446522886379734  \\
            0.4180247237617836  4.446522886379734  \\
            0.45602697137649123  4.446522886379734  \\
            0.49402921899119884  4.446522886379734  \\
            0.5320314666059064  4.446522886379734  \\
            0.570033714220614  4.446522886379734  \\
            0.6080359618353216  4.446522886379734  \\
            0.6460382094500292  4.446522886379734  \\
            0.6840404570647368  4.446522886379734  \\
            0.7220427046794444  4.446522886379734  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.02166128114038335}, xmax={0.7437039858198278}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, xtick={{0.0,0.2,0.4,0.6000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta_4$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{-0.30,\ \ 0.00,\ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={e89063a8-bbda-4fbe-b35c-f2767cc0eb1f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.0380022476147076  -0.30333333376723615  \\
            0.0760044952294152  -0.27345271873824467  \\
            0.11400674284412281  -0.24352827810589292  \\
            0.1520089904588304  -0.21358419280914587  \\
            0.190011238073538  -0.1836278458603914  \\
            0.22801348568824562  -0.153662305138783  \\
            0.2660157333029532  -0.12369026096571001  \\
            0.3040179809176608  -0.09381725932461027  \\
            0.3420202285323684  -0.06433165422490582  \\
            0.380022476147076  -0.03962772868808849  \\
            0.4180247237617836  -0.014350979095054513  \\
            0.45602697137649123  0.011152585562657694  \\
            0.49402921899119884  0.03148818549949228  \\
            0.5320314666059064  0.04659941845196346  \\
            0.570033714220614  0.053059634393557785  \\
            0.6080359618353216  0.05277805386626735  \\
            0.6460382094500292  0.05280152422084405  \\
            0.6840404570647368  0.04931466273056104  \\
            0.7220427046794444  0.041578843378141155  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={05d04bab-5239-41af-bd5d-7dd810ec66af}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.0380022476147076  0.3033333337670546  \\
            0.0760044952294152  0.27345360945780545  \\
            0.11400674284412281  0.24352974108805353  \\
            0.1520089904588304  0.21358607071829439  \\
            0.190011238073538  0.18363004426686633  \\
            0.22801348568824562  0.15366475737956373  \\
            0.2660157333029532  0.12369292251663179  \\
            0.3040179809176608  0.0938199837509602  \\
            0.3420202285323684  0.06433517124928226  \\
            0.380022476147076  0.03962584877326045  \\
            0.4180247237617836  0.014344932722792286  \\
            0.45602697137649123  -0.01116261868566449  \\
            0.49402921899119884  -0.031492752994722636  \\
            0.5320314666059064  -0.04659693632027191  \\
            0.570033714220614  -0.05305549364937836  \\
            0.6080359618353216  -0.05277319454210131  \\
            0.6460382094500292  -0.05279777611643874  \\
            0.6840404570647368  -0.0493108634462941  \\
            0.7220427046794444  -0.041576554307062176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={898736b3-9d0e-4464-8372-b1361e7556c9}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.0380022476147076  -0.3033333337671462  \\
            0.0760044952294152  -0.27345263597136726  \\
            0.11400674284412281  -0.24352815643253667  \\
            0.1520089904588304  -0.21358408402709061  \\
            0.190011238073538  -0.18362778507356053  \\
            0.22801348568824562  -0.15366228569654986  \\
            0.2660157333029532  -0.1236902878871582  \\
            0.3040179809176608  -0.0938170343988341  \\
            0.3420202285323684  -0.06433550582928714  \\
            0.380022476147076  -0.03968310563438146  \\
            0.4180247237617836  -0.014439006668898177  \\
            0.45602697137649123  0.01109324910205824  \\
            0.49402921899119884  0.03146600384524277  \\
            0.5320314666059064  0.046602716478741625  \\
            0.570033714220614  0.05310358011907369  \\
            0.6080359618353216  0.05285307538240102  \\
            0.6460382094500292  0.05292068688823357  \\
            0.6840404570647368  0.049442519617718235  \\
            0.7220427046794444  0.04170359191049283  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={ddaf62f1-dcb2-4251-98ee-7735dd7a0e61}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.0380022476147076  0.3033333337670582  \\
            0.0760044952294152  0.27345255411016717  \\
            0.11400674284412281  0.2435280482330739  \\
            0.1520089904588304  0.21358396993538184  \\
            0.190011238073538  0.1836276687067079  \\
            0.22801348568824562  0.1536621688288296  \\
            0.2660157333029532  0.12369018560914188  \\
            0.3040179809176608  0.09381655712824337  \\
            0.3420202285323684  0.0643346446483877  \\
            0.380022476147076  0.03968308298623606  \\
            0.4180247237617836  0.014439791167130633  \\
            0.45602697137649123  -0.01109185254291668  \\
            0.49402921899119884  -0.03146652510792313  \\
            0.5320314666059064  -0.04660538999449853  \\
            0.570033714220614  -0.053110355434233696  \\
            0.6080359618353216  -0.05286153353986951  \\
            0.6460382094500292  -0.05293072068135762  \\
            0.6840404570647368  -0.04945281660533298  \\
            0.7220427046794444  -0.04171275395992804  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4314;green,0.1529;blue,0.7569}, name path={f808eb7b-37c3-420c-8be0-e63238f558ef}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.0380022476147076  -0.30333333398481127  \\
            0.0760044952294152  -0.27373259961613294  \\
            0.11400674284412281  -0.24417979224845474  \\
            0.1520089904588304  -0.2147500827645159  \\
            0.190011238073538  -0.18524400624211318  \\
            0.22801348568824562  -0.15565247641328633  \\
            0.2660157333029532  -0.12601454431332143  \\
            0.3040179809176608  -0.09633652866621976  \\
            0.3420202285323684  -0.06749247368111501  \\
            0.380022476147076  -0.04086153893798359  \\
            0.4180247237617836  -0.019296126135281883  \\
            0.45602697137649123  0.003601928106141683  \\
            0.49402921899119884  0.021296384543797054  \\
            0.5320314666059064  0.030135121343684908  \\
            0.570033714220614  0.029438123337694487  \\
            0.6080359618353216  0.023367801466757453  \\
            0.6460382094500292  0.014507024589505499  \\
            0.6840404570647368  0.0025407473257538487  \\
            0.7220427046794444  -0.012207865144741245  \\
        }
        ;
    \addlegendentry {$x_3$}
    \addplot[color={rgb,1:red,0.4314;green,0.1529;blue,0.7569}, name path={891fb652-1e17-4cdf-a967-b6d206d03847}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.0380022476147076  0.3033333339841361  \\
            0.0760044952294152  0.27373368829459266  \\
            0.11400674284412281  0.24417997799182414  \\
            0.1520089904588304  0.2147483206873641  \\
            0.190011238073538  0.18524076825389235  \\
            0.22801348568824562  0.1556481500895484  \\
            0.2660157333029532  0.12600956387346027  \\
            0.3040179809176608  0.09633115722823829  \\
            0.3420202285323684  0.06748485643217465  \\
            0.380022476147076  0.04085358614895973  \\
            0.4180247237617836  0.01928829893926409  \\
            0.45602697137649123  -0.003609918991653034  \\
            0.49402921899119884  -0.021524447016079074  \\
            0.5320314666059064  -0.03055351068100256  \\
            0.570033714220614  -0.029980551928070805  \\
            0.6080359618353216  -0.02401553251965651  \\
            0.6460382094500292  -0.015245374485599162  \\
            0.6840404570647368  -0.0033644278770718176  \\
            0.7220427046794444  0.011356171493702731  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Bro_d6np_6.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.48819510845990877}, xmax={16.761365390456856}, xticklabels={{$0$,$5$,$10$,$15$}}, xtick={{0.0,5.0,10.0,15.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_6(\theta_6)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.9766088016403}, ymax={4.16176858552954}, yticklabels={{\ \ 4.00,\ \ 4.08,\ \ 4.15}}, ytick={{4.000000000000001,4.075000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={2cbae7e5-dff4-4d1c-93a5-b7acd3a0bc3e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.156528214287391  \\
            0.856482646420892  4.129802930475535  \\
            1.712965292841784  4.121737754448645  \\
            2.569447939262676  4.096255591732131  \\
            3.425930585683568  4.04228101450542  \\
            4.28241323210446  4.009141123640916  \\
            5.138895878525352  4.0127035518742105  \\
            5.9953785249462435  3.9818491728824483  \\
            6.851861171367136  3.9947562495912052  \\
            7.708343817788028  4.002799862235861  \\
            8.56482646420892  4.019935628818075  \\
            9.421309110629812  4.062132718529313  \\
            10.277791757050704  4.056509570457024  \\
            11.134274403471595  4.044991103251959  \\
            11.990757049892487  4.0263658830054965  \\
            12.847239696313379  4.031580128889573  \\
            13.703722342734272  4.0438067222602285  \\
            14.560204989155164  4.038784221319588  \\
            15.416687635576055  4.04194696969239  \\
            16.273170281996947  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={c9d2f0c2-fedb-4cb6-b866-4e787421da03}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.9953785249462435  3.9818491728824483  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.48819510845990877}, xmax={16.761365390456856}, xticklabels={{$0$,$5$,$10$,$15$}}, xtick={{0.0,5.0,10.0,15.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta_6$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{-0.30,\ \ 0.00,\ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={8d6cfdbc-7cf0-4b9e-b6f3-de8e82f1a7c1}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.856482646420892  -0.3033333345786101  \\
            1.712965292841784  -0.277154842854469  \\
            2.569447939262676  -0.2512910935505277  \\
            3.425930585683568  -0.2241930538666174  \\
            4.28241323210446  -0.20131495457134915  \\
            5.138895878525352  -0.19101648437603058  \\
            5.9953785249462435  -0.18780645492134207  \\
            6.851861171367136  -0.19073883688191512  \\
            7.708343817788028  -0.19714302796377048  \\
            8.56482646420892  -0.2050447934890224  \\
            9.421309110629812  -0.21298015865914724  \\
            10.277791757050704  -0.21998174056410724  \\
            11.134274403471595  -0.2269345828386308  \\
            11.990757049892487  -0.22890313807174376  \\
            12.847239696313379  -0.23271065167837388  \\
            13.703722342734272  -0.2381598947658936  \\
            14.560204989155164  -0.2390786439130135  \\
            15.416687635576055  -0.23845659527376248  \\
            16.273170281996947  -0.2355005791057517  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={866bbc9c-3293-434e-9508-80bab34c7d1f}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.856482646420892  0.3033333345787764  \\
            1.712965292841784  0.27715439054721064  \\
            2.569447939262676  0.25130139997811113  \\
            3.425930585683568  0.22421089373058  \\
            4.28241323210446  0.20134526891622254  \\
            5.138895878525352  0.19105664135736117  \\
            5.9953785249462435  0.18786004407437187  \\
            6.851861171367136  0.19080039795551024  \\
            7.708343817788028  0.1971721217563077  \\
            8.56482646420892  0.2050486403172085  \\
            9.421309110629812  0.21296067674325067  \\
            10.277791757050704  0.2199452669691747  \\
            11.134274403471595  0.2268755897771766  \\
            11.990757049892487  0.22881754119703068  \\
            12.847239696313379  0.23260499077282296  \\
            13.703722342734272  0.23803514467444828  \\
            14.560204989155164  0.23893629435941457  \\
            15.416687635576055  0.23829808679514244  \\
            16.273170281996947  0.2353295880746848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={3ec2735a-94a5-4e4e-9e40-961ed9817ce0}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.856482646420892  -0.3033333345797044  \\
            1.712965292841784  -0.2771581283179151  \\
            2.569447939262676  -0.251299554405543  \\
            3.425930585683568  -0.22420578582184128  \\
            4.28241323210446  -0.2013446683690694  \\
            5.138895878525352  -0.19104594058822835  \\
            5.9953785249462435  -0.18784272232599813  \\
            6.851861171367136  -0.19076852572288275  \\
            7.708343817788028  -0.19714530444821263  \\
            8.56482646420892  -0.20501989077474242  \\
            9.421309110629812  -0.2129271757483319  \\
            10.277791757050704  -0.21990601001314344  \\
            11.134274403471595  -0.22682608612809246  \\
            11.990757049892487  -0.22875132617284905  \\
            12.847239696313379  -0.23251910690041255  \\
            13.703722342734272  -0.23792130390724214  \\
            14.560204989155164  -0.23880756515814205  \\
            15.416687635576055  -0.2381522320230061  \\
            16.273170281996947  -0.23518278911095464  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={0e2e10ac-df5d-4188-8d8e-17c5688cd2ed}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.856482646420892  0.3033333345740853  \\
            1.712965292841784  0.27714238304243993  \\
            2.569447939262676  0.2512790473830302  \\
            3.425930585683568  0.22418122617606168  \\
            4.28241323210446  0.20131661837985282  \\
            5.138895878525352  0.19102446375795562  \\
            5.9953785249462435  0.18783073860695315  \\
            6.851861171367136  0.19076636635120695  \\
            7.708343817788028  0.19715103399817138  \\
            8.56482646420892  0.2050323943294818  \\
            9.421309110629812  0.21295177512759134  \\
            10.277791757050704  0.21993966763127215  \\
            11.134274403471595  0.22688209185501929  \\
            11.990757049892487  0.22883541687408623  \\
            12.847239696313379  0.23262672475156476  \\
            13.703722342734272  0.23805172318222018  \\
            14.560204989155164  0.23895052068245942  \\
            15.416687635576055  0.2383069787990198  \\
            16.273170281996947  0.23533180710195437  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4314;green,0.1529;blue,0.7569}, name path={77b09bac-24a8-4a80-939c-21499bf7b335}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.856482646420892  -0.3033333335586101  \\
            1.712965292841784  -0.2739035072238362  \\
            2.569447939262676  -0.24470713817951759  \\
            3.425930585683568  -0.21527625962213817  \\
            4.28241323210446  -0.18587880931051265  \\
            5.138895878525352  -0.15638035854058785  \\
            5.9953785249462435  -0.12697803656541337  \\
            6.851861171367136  -0.09807380818296982  \\
            7.708343817788028  -0.06907499097989817  \\
            8.56482646420892  -0.039958534814664645  \\
            9.421309110629812  -0.011100227091594084  \\
            10.277791757050704  0.016867335915847343  \\
            11.134274403471595  0.03880569579166187  \\
            11.990757049892487  0.0520870862620713  \\
            12.847239696313379  0.06044237269087313  \\
            13.703722342734272  0.0645581541699025  \\
            14.560204989155164  0.06277780725747309  \\
            15.416687635576055  0.05714826323842349  \\
            16.273170281996947  0.048162192925705005  \\
        }
        ;
    \addlegendentry {$x_3$}
    \addplot[color={rgb,1:red,0.4314;green,0.1529;blue,0.7569}, name path={9ee4977e-eadd-443f-8221-9de47be445cc}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.856482646420892  0.30333333355865855  \\
            1.712965292841784  0.2739037650046761  \\
            2.569447939262676  0.24470675739827769  \\
            3.425930585683568  0.21527545228775796  \\
            4.28241323210446  0.1858779175924479  \\
            5.138895878525352  0.1563794750083562  \\
            5.9953785249462435  0.12697730905530083  \\
            6.851861171367136  0.09807339612089941  \\
            7.708343817788028  0.06907471643363113  \\
            8.56482646420892  0.039958495834861496  \\
            9.421309110629812  0.011100090128915895  \\
            10.277791757050704  -0.01686693421467548  \\
            11.134274403471595  -0.03880344254486855  \\
            11.990757049892487  -0.05208351202125899  \\
            12.847239696313379  -0.06043707335614404  \\
            13.703722342734272  -0.06454977982320043  \\
            14.560204989155164  -0.06276759502751246  \\
            15.416687635576055  -0.057136233752960765  \\
            16.273170281996947  -0.04814870394262038  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Bro_lowhigh_d6np_6.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.48819510845990877}, xmax={16.761365390456856}, xticklabels={{$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize\ 0}}_{\color{greyy}\textrm{\normalsize \ 0}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.222}}_{\color{greyy}\textrm{\normalsize \ \ 5}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.444}}_{\color{greyy}\textrm{\normalsize \ \ 10}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.666}}_{\color{greyy}\textrm{\normalsize \ \ 15}}}$}}, xtick={{0.0,5.0,10.0,15.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.8740377343965746}, ymax={4.164756092342463}, yticklabels={{\ \ \ 3.90,\ \ \ 4.03,\ \ \ 4.15}}, ytick={{3.900000000000001,4.025000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.702;green,0.702;blue,0.702}, name path={431bbd98-e87a-4b8e-838c-48ea68336b9c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.156528214287391  \\
            0.856482646420892  4.129802930475535  \\
            1.712965292841784  4.121737754448645  \\
            2.569447939262676  4.096255591732131  \\
            3.425930585683568  4.04228101450542  \\
            4.28241323210446  4.009141123640916  \\
            5.138895878525352  4.0127035518742105  \\
            5.9953785249462435  3.9818491728824483  \\
            6.851861171367136  3.9947562495912052  \\
            7.708343817788028  4.002799862235861  \\
            8.56482646420892  4.019935628818075  \\
            9.421309110629812  4.062132718529313  \\
            10.277791757050704  4.056509570457024  \\
            11.134274403471595  4.044991103251959  \\
            11.990757049892487  4.0263658830054965  \\
            12.847239696313379  4.031580128889573  \\
            13.703722342734272  4.0438067222602285  \\
            14.560204989155164  4.038784221319588  \\
            15.416687635576055  4.04194696969239  \\
            16.273170281996947  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={4c77c218-65cc-426e-b6bd-4025fae0e498}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.156528214287391  \\
            0.856482646420892  4.130338241854588  \\
            1.712965292841784  4.094924989386641  \\
            2.569447939262676  4.067976799867836  \\
            3.425930585683568  4.034421877737259  \\
            4.28241323210446  3.989469265782759  \\
            5.138895878525352  3.961196298416098  \\
            5.9953785249462435  3.929080596867607  \\
            6.851861171367136  3.9170970495704296  \\
            7.708343817788028  3.882265612451647  \\
            8.56482646420892  3.9174537338254822  \\
            9.421309110629812  3.9378967374089484  \\
            10.277791757050704  3.9557117425848105  \\
            11.134274403471595  3.9654875658745823  \\
            11.990757049892487  3.9380426746864714  \\
            12.847239696313379  3.9310478695541633  \\
            13.703722342734272  3.933527895956729  \\
            14.560204989155164  3.945058019133853  \\
            15.416687635576055  3.959354788257315  \\
            16.273170281996947  3.968124502585624  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={9a6dc527-f38d-4fed-ac9b-7b945837ca1c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.708343817788028  3.882265612451647  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Bro_lowhigh_d6np_6_MOSEK_FORMAT.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.864000830890461}, ymax={4.165048429337787}, yticklabels={{\ \ \ 3.90,\ \ \ 4.03,\ \ \ 4.15}}, ytick={{3.900000000000001,4.025000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={27a0095a-0a8d-4f7d-9c6b-e5d66fe56de2}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.129802930475535  \\
            3.0  4.121737754448645  \\
            4.0  4.096255591732131  \\
            5.0  4.04228101450542  \\
            6.0  4.009141123640916  \\
            7.0  4.0127035518742105  \\
            8.0  3.9818491728824483  \\
            9.0  3.9947562495912052  \\
            10.0  4.002799862235861  \\
            11.0  4.019935628818075  \\
            12.0  4.062132718529313  \\
            13.0  4.056509570457024  \\
            14.0  4.044991103251959  \\
            15.0  4.0263658830054965  \\
            16.0  4.031580128889573  \\
            17.0  4.0438067222602285  \\
            18.0  4.038784221319588  \\
            19.0  4.04194696969239  \\
            20.0  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={fd9d1b11-c6ac-45d1-b8b1-89e6056f1882}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.141991395027617  \\
            2.0  4.111985332819813  \\
            3.0  4.077406455528717  \\
            4.0  4.0425258836616536  \\
            5.0  4.014988472797654  \\
            6.0  3.978704854717307  \\
            7.0  3.9329524191434757  \\
            8.0  3.9000928157685166  \\
            9.0  3.883616202350481  \\
            10.0  3.8964757146658258  \\
            11.0  3.872521045940857  \\
            12.0  3.8948877782965496  \\
            13.0  3.9381838526372803  \\
            14.0  3.8989286532921597  \\
            15.0  3.8850245013904328  \\
            16.0  3.891741951701306  \\
            17.0  3.8835276014031024  \\
            18.0  3.8961928507807215  \\
            19.0  3.9061557240146385  \\
            20.0  3.89532993611175  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={6a252ed8-aac9-492f-804f-be18c2bba606}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  3.872521045940857  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{\ -0.30,\ \ \ 0.00,\ \ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={c8defa8d-fba6-44d6-bddd-57704a0d8fb7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333345786101  \\
            3.0  -0.277154842854469  \\
            4.0  -0.2512910935505277  \\
            5.0  -0.2241930538666174  \\
            6.0  -0.20131495457134915  \\
            7.0  -0.19101648437603058  \\
            8.0  -0.18780645492134207  \\
            9.0  -0.19073883688191512  \\
            10.0  -0.19714302796377048  \\
            11.0  -0.2050447934890224  \\
            12.0  -0.21298015865914724  \\
            13.0  -0.21998174056410724  \\
            14.0  -0.2269345828386308  \\
            15.0  -0.22890313807174376  \\
            16.0  -0.23271065167837388  \\
            17.0  -0.2381598947658936  \\
            18.0  -0.2390786439130135  \\
            19.0  -0.23845659527376248  \\
            20.0  -0.2355005791057517  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={c669ed29-f16c-456a-9115-456dc9e94a45}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333345787764  \\
            3.0  0.27715439054721064  \\
            4.0  0.25130139997811113  \\
            5.0  0.22421089373058  \\
            6.0  0.20134526891622254  \\
            7.0  0.19105664135736117  \\
            8.0  0.18786004407437187  \\
            9.0  0.19080039795551024  \\
            10.0  0.1971721217563077  \\
            11.0  0.2050486403172085  \\
            12.0  0.21296067674325067  \\
            13.0  0.2199452669691747  \\
            14.0  0.2268755897771766  \\
            15.0  0.22881754119703068  \\
            16.0  0.23260499077282296  \\
            17.0  0.23803514467444828  \\
            18.0  0.23893629435941457  \\
            19.0  0.23829808679514244  \\
            20.0  0.2353295880746848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={d964afcf-e8b9-44d5-8cb4-4c9325c9d906}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333345797044  \\
            3.0  -0.2771581283179151  \\
            4.0  -0.251299554405543  \\
            5.0  -0.22420578582184128  \\
            6.0  -0.2013446683690694  \\
            7.0  -0.19104594058822835  \\
            8.0  -0.18784272232599813  \\
            9.0  -0.19076852572288275  \\
            10.0  -0.19714530444821263  \\
            11.0  -0.20501989077474242  \\
            12.0  -0.2129271757483319  \\
            13.0  -0.21990601001314344  \\
            14.0  -0.22682608612809246  \\
            15.0  -0.22875132617284905  \\
            16.0  -0.23251910690041255  \\
            17.0  -0.23792130390724214  \\
            18.0  -0.23880756515814205  \\
            19.0  -0.2381522320230061  \\
            20.0  -0.23518278911095464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={0f4fc448-b130-43ca-a0fe-18651e39a15c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333345740853  \\
            3.0  0.27714238304243993  \\
            4.0  0.2512790473830302  \\
            5.0  0.22418122617606168  \\
            6.0  0.20131661837985282  \\
            7.0  0.19102446375795562  \\
            8.0  0.18783073860695315  \\
            9.0  0.19076636635120695  \\
            10.0  0.19715103399817138  \\
            11.0  0.2050323943294818  \\
            12.0  0.21295177512759134  \\
            13.0  0.21993966763127215  \\
            14.0  0.22688209185501929  \\
            15.0  0.22883541687408623  \\
            16.0  0.23262672475156476  \\
            17.0  0.23805172318222018  \\
            18.0  0.23895052068245942  \\
            19.0  0.2383069787990198  \\
            20.0  0.23533180710195437  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={90f9276a-ce75-47d3-99ff-fe9a0de881b0}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333335586101  \\
            3.0  -0.2739035072238362  \\
            4.0  -0.24470713817951759  \\
            5.0  -0.21527625962213817  \\
            6.0  -0.18587880931051265  \\
            7.0  -0.15638035854058785  \\
            8.0  -0.12697803656541337  \\
            9.0  -0.09807380818296982  \\
            10.0  -0.06907499097989817  \\
            11.0  -0.039958534814664645  \\
            12.0  -0.011100227091594084  \\
            13.0  0.016867335915847343  \\
            14.0  0.03880569579166187  \\
            15.0  0.0520870862620713  \\
            16.0  0.06044237269087313  \\
            17.0  0.0645581541699025  \\
            18.0  0.06277780725747309  \\
            19.0  0.05714826323842349  \\
            20.0  0.048162192925705005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={b2f2bee8-57df-4e61-bd69-6d078a039a58}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.30333333355865855  \\
            3.0  0.2739037650046761  \\
            4.0  0.24470675739827769  \\
            5.0  0.21527545228775796  \\
            6.0  0.1858779175924479  \\
            7.0  0.1563794750083562  \\
            8.0  0.12697730905530083  \\
            9.0  0.09807339612089941  \\
            10.0  0.06907471643363113  \\
            11.0  0.039958495834861496  \\
            12.0  0.011100090128915895  \\
            13.0  -0.01686693421467548  \\
            14.0  -0.03880344254486855  \\
            15.0  -0.05208351202125899  \\
            16.0  -0.06043707335614404  \\
            17.0  -0.06454977982320043  \\
            18.0  -0.06276759502751246  \\
            19.0  -0.057136233752960765  \\
            20.0  -0.04814870394262038  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={9b886e19-095d-49b8-affd-dd6afd49d94e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.30333333376723615  \\
            3.0  -0.27345271873824467  \\
            4.0  -0.24352827810589292  \\
            5.0  -0.21358419280914587  \\
            6.0  -0.1836278458603914  \\
            7.0  -0.153662305138783  \\
            8.0  -0.12369026096571001  \\
            9.0  -0.09381725932461027  \\
            10.0  -0.06433165422490582  \\
            11.0  -0.03962772868808849  \\
            12.0  -0.014350979095054513  \\
            13.0  0.011152585562657694  \\
            14.0  0.03148818549949228  \\
            15.0  0.04659941845196346  \\
            16.0  0.053059634393557785  \\
            17.0  0.05277805386626735  \\
            18.0  0.05280152422084405  \\
            19.0  0.04931466273056104  \\
            20.0  0.041578843378141155  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={548ec232-8e99-4c7d-948b-83e6c693fbd5}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333337670546  \\
            3.0  0.27345360945780545  \\
            4.0  0.24352974108805353  \\
            5.0  0.21358607071829439  \\
            6.0  0.18363004426686633  \\
            7.0  0.15366475737956373  \\
            8.0  0.12369292251663179  \\
            9.0  0.0938199837509602  \\
            10.0  0.06433517124928226  \\
            11.0  0.03962584877326045  \\
            12.0  0.014344932722792286  \\
            13.0  -0.01116261868566449  \\
            14.0  -0.031492752994722636  \\
            15.0  -0.04659693632027191  \\
            16.0  -0.05305549364937836  \\
            17.0  -0.05277319454210131  \\
            18.0  -0.05279777611643874  \\
            19.0  -0.0493108634462941  \\
            20.0  -0.041576554307062176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={8522242a-9537-4c2f-80e4-de9195bd103f}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333337671462  \\
            3.0  -0.27345263597136726  \\
            4.0  -0.24352815643253667  \\
            5.0  -0.21358408402709061  \\
            6.0  -0.18362778507356053  \\
            7.0  -0.15366228569654986  \\
            8.0  -0.1236902878871582  \\
            9.0  -0.0938170343988341  \\
            10.0  -0.06433550582928714  \\
            11.0  -0.03968310563438146  \\
            12.0  -0.014439006668898177  \\
            13.0  0.01109324910205824  \\
            14.0  0.03146600384524277  \\
            15.0  0.046602716478741625  \\
            16.0  0.05310358011907369  \\
            17.0  0.05285307538240102  \\
            18.0  0.05292068688823357  \\
            19.0  0.049442519617718235  \\
            20.0  0.04170359191049283  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={c20ed949-f7e0-4707-b7fb-156e4866f9bb}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333337670582  \\
            3.0  0.27345255411016717  \\
            4.0  0.2435280482330739  \\
            5.0  0.21358396993538184  \\
            6.0  0.1836276687067079  \\
            7.0  0.1536621688288296  \\
            8.0  0.12369018560914188  \\
            9.0  0.09381655712824337  \\
            10.0  0.0643346446483877  \\
            11.0  0.03968308298623606  \\
            12.0  0.014439791167130633  \\
            13.0  -0.01109185254291668  \\
            14.0  -0.03146652510792313  \\
            15.0  -0.04660538999449853  \\
            16.0  -0.053110355434233696  \\
            17.0  -0.05286153353986951  \\
            18.0  -0.05293072068135762  \\
            19.0  -0.04945281660533298  \\
            20.0  -0.04171275395992804  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={82136bf8-c501-42e9-a4dc-97082dbc7158}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.30333333398481127  \\
            3.0  -0.27373259961613294  \\
            4.0  -0.24417979224845474  \\
            5.0  -0.2147500827645159  \\
            6.0  -0.18524400624211318  \\
            7.0  -0.15565247641328633  \\
            8.0  -0.12601454431332143  \\
            9.0  -0.09633652866621976  \\
            10.0  -0.06749247368111501  \\
            11.0  -0.04086153893798359  \\
            12.0  -0.019296126135281883  \\
            13.0  0.003601928106141683  \\
            14.0  0.021296384543797054  \\
            15.0  0.030135121343684908  \\
            16.0  0.029438123337694487  \\
            17.0  0.023367801466757453  \\
            18.0  0.014507024589505499  \\
            19.0  0.0025407473257538487  \\
            20.0  -0.012207865144741245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={da9f625c-0e57-4ca9-9c58-bb438ca5811c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333339841361  \\
            3.0  0.27373368829459266  \\
            4.0  0.24417997799182414  \\
            5.0  0.2147483206873641  \\
            6.0  0.18524076825389235  \\
            7.0  0.1556481500895484  \\
            8.0  0.12600956387346027  \\
            9.0  0.09633115722823829  \\
            10.0  0.06748485643217465  \\
            11.0  0.04085358614895973  \\
            12.0  0.01928829893926409  \\
            13.0  -0.003609918991653034  \\
            14.0  -0.021524447016079074  \\
            15.0  -0.03055351068100256  \\
            16.0  -0.029980551928070805  \\
            17.0  -0.02401553251965651  \\
            18.0  -0.015245374485599162  \\
            19.0  -0.0033644278770718176  \\
            20.0  0.011356171493702731  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Bro_lowhigh_d_864_np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations(-)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.8740377343965746}, ymax={4.164756092342463}, yticklabels={{\ \ \ 3.90,\ \ \ 4.03,\ \ \ 4.15}}, ytick={{3.900000000000001,4.025000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={2fae1668-1713-41bd-a1d3-9b48e9a27d65}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.130338241854588  \\
            3.0  4.094924989386641  \\
            4.0  4.067976799867836  \\
            5.0  4.034421877737259  \\
            6.0  3.989469265782759  \\
            7.0  3.961196298416098  \\
            8.0  3.929080596867607  \\
            9.0  3.9170970495704296  \\
            10.0  3.882265612451647  \\
            11.0  3.9174537338254822  \\
            12.0  3.9378967374089484  \\
            13.0  3.9557117425848105  \\
            14.0  3.9654875658745823  \\
            15.0  3.9380426746864714  \\
            16.0  3.9310478695541633  \\
            17.0  3.933527895956729  \\
            18.0  3.945058019133853  \\
            19.0  3.959354788257315  \\
            20.0  3.968124502585624  \\
        }
        ;
    \addlegendentry {129.97s}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={502e341c-6924-4e06-b105-4070bc8c38db}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.129802930475535  \\
            3.0  4.121737754448645  \\
            4.0  4.096255591732131  \\
            5.0  4.04228101450542  \\
            6.0  4.009141123640916  \\
            7.0  4.0127035518742105  \\
            8.0  3.9818491728824483  \\
            9.0  3.9947562495912052  \\
            10.0  4.002799862235861  \\
            11.0  4.019935628818075  \\
            12.0  4.062132718529313  \\
            13.0  4.056509570457024  \\
            14.0  4.044991103251959  \\
            15.0  4.0263658830054965  \\
            16.0  4.031580128889573  \\
            17.0  4.0438067222602285  \\
            18.0  4.038784221319588  \\
            19.0  4.04194696969239  \\
            20.0  4.036404309602631  \\
        }
        ;
    \addlegendentry {2929.17s}
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Bro_lowhigh_d_864_np_4iter.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations(-)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_6$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.8740377343965746}, ymax={4.164756092342463}, yticklabels={{\ \ \ 3.88,\ \ \ 3.98,\ \ \ 4.16}}, ytick={{3.882265612451647,3.9818491728824483,4.156528214287391}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={11d87aac-bae3-4326-9b0b-dcd452eab85c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.129802930475535  \\
            3.0  4.121737754448645  \\
            4.0  4.096255591732131  \\
            5.0  4.04228101450542  \\
            6.0  4.009141123640916  \\
            7.0  4.0127035518742105  \\
            8.0  3.9818491728824483  \\
            9.0  3.9947562495912052  \\
            10.0  4.002799862235861  \\
            11.0  4.019935628818075  \\
            12.0  4.062132718529313  \\
            13.0  4.056509570457024  \\
            14.0  4.044991103251959  \\
            15.0  4.0263658830054965  \\
            16.0  4.031580128889573  \\
            17.0  4.0438067222602285  \\
            18.0  4.038784221319588  \\
            19.0  4.04194696969239  \\
            20.0  4.036404309602631  \\
        }
        ;
    \addlegendentry {$p^{\star}_6(\theta_6)$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={42da8caf-277e-4d4f-a780-433d01faf8dd}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={846ffecf-4675-484d-9aa6-4b9201367d34}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={2f28d336-b452-479c-a721-9f7b675c82a9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.130338241854588  \\
            3.0  4.094924989386641  \\
            4.0  4.067976799867836  \\
            5.0  4.034421877737259  \\
            6.0  3.989469265782759  \\
            7.0  3.961196298416098  \\
            8.0  3.929080596867607  \\
            9.0  3.9170970495704296  \\
            10.0  3.882265612451647  \\
            11.0  3.9174537338254822  \\
            12.0  3.9378967374089484  \\
            13.0  3.9557117425848105  \\
            14.0  3.9654875658745823  \\
            15.0  3.9380426746864714  \\
            16.0  3.9310478695541633  \\
            17.0  3.933527895956729  \\
            18.0  3.945058019133853  \\
            19.0  3.959354788257315  \\
            20.0  3.968124502585624  \\
        }
        ;
    \addlegendentry {$p^{\star}_6(\theta_4)$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={f6c94191-e27b-486f-919e-6591cbb189c8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  3.968124502585624  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={4f33c469-c753-4d56-855c-c34ef7baf669}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Bro_lowhigh_d_864_np_4time.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(min)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={28.794842387046973}, xmax={1118.357644108466}, xticklabels={{$10^2$,$10^3$}}, xtick={{100.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_6$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.8740377343965746}, ymax={4.164756092342463}, yticklabels={{\ \ \ 3.88,\ \ \ 3.98,\ \ \ 4.16}}, ytick={{3.882265612451647,3.9818491728824483,4.156528214287391}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={3cfdc549-c086-446f-a60d-e966f6915d93}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            31.936986318556666  4.156528214287391  \\
            83.32594510381018  4.129802930475535  \\
            134.7149038890637  4.121737754448645  \\
            186.1038626743172  4.096255591732131  \\
            237.49282145957073  4.04228101450542  \\
            288.88178024482426  4.009141123640916  \\
            340.2707390300778  4.0127035518742105  \\
            391.6596978153313  3.9818491728824483  \\
            443.0486566005848  3.9947562495912052  \\
            494.43761538583834  4.002799862235861  \\
            545.8265741710918  4.019935628818075  \\
            597.2155329563453  4.062132718529313  \\
            648.6044917415988  4.056509570457024  \\
            699.9934505268524  4.044991103251959  \\
            751.3824093121059  4.0263658830054965  \\
            802.7713680973594  4.031580128889573  \\
            854.1603268826129  4.0438067222602285  \\
            905.5492856678665  4.038784221319588  \\
            956.93824445312  4.04194696969239  \\
            1008.3272032383735  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6acc2ce8-e35b-47a4-9bcf-2d09e9664ec4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1008.3272032383735  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={be1eebb1-fc93-4ba0-8ab2-a79f7f5ad50b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            31.936986318556666  4.156528214287391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={70ff5ac0-e6d6-4eb4-9bbe-52290b165b02}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            31.936986318556666  4.156528214287391  \\
            34.217121175439125  4.130338241854588  \\
            36.49725603232158  4.094924989386641  \\
            38.777390889204035  4.067976799867836  \\
            41.05752574608649  4.034421877737259  \\
            43.337660602968946  3.989469265782759  \\
            45.6177954598514  3.961196298416098  \\
            47.89793031673386  3.929080596867607  \\
            50.17806517361632  3.9170970495704296  \\
            52.45820003049877  3.882265612451647  \\
            54.73833488738123  3.9174537338254822  \\
            57.01846974426368  3.9378967374089484  \\
            59.29860460114614  3.9557117425848105  \\
            61.57873945802859  3.9654875658745823  \\
            63.858874314911056  3.9380426746864714  \\
            66.1390091717935  3.9310478695541633  \\
            68.41914402867596  3.933527895956729  \\
            70.69927888555841  3.945058019133853  \\
            72.97941374244087  3.959354788257315  \\
            75.25954859932332  3.968124502585624  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={e2eefd1a-8b67-4356-a810-680966ec3c5d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            75.25954859932332  3.968124502585624  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={c740c462-8303-40b6-952d-47d67b5f5c4a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            31.936986318556666  4.156528214287391  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Double_d4np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.001318146642041669}, xmax={0.04525636804343056}, xticklabels={{$0.00$,$0.01$,$0.02$,$0.03$,$0.04$}}, xtick={{0.0,0.010000000000000002,0.020000000000000004,0.030000000000000006,0.04000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_4(\theta_4)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.9374438714725102}, ymax={2.365472275173607}, yticklabels={{\ \ 1.95,\ \ 2.12,\ \ 2.35}}, ytick={{1.949557882898013,2.1175866456073544,2.3533582637481043}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={68b1f301-043e-449d-98ba-ba1c8c6d527f}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.3533582637481043  \\
            0.0023125379684941524  2.3202312911337444  \\
            0.004625075936988305  2.295710973952227  \\
            0.006937613905482457  2.269853929647425  \\
            0.00925015187397661  2.244537762555253  \\
            0.01156268984247076  2.2230338773566896  \\
            0.013875227810964914  2.2038994629314734  \\
            0.016187765779459067  2.186769347996348  \\
            0.01850030374795322  2.1732843731389258  \\
            0.020812841716447372  2.159693280907436  \\
            0.02312537968494152  2.1456816904158327  \\
            0.025437917653435674  2.134139321192152  \\
            0.027750455621929827  2.1264533776576986  \\
            0.03006299359042398  2.1175866456073544  \\
            0.03237553155891813  2.1214052889624204  \\
            0.03468806952741228  2.1286502757487904  \\
            0.03700060749590644  2.144188164445217  \\
            0.03931314546440059  2.1673651975537602  \\
            0.041625683432894744  2.205536293940659  \\
            0.043938221401388894  2.261486615880562  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={64438662-527a-4af5-9b99-0d3891abb644}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03006299359042398  2.1175866456073544  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e03cd20-17f0-4063-808a-8c0e6b0a8214}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.949557882898013  \\
            0.0023125379684941524  1.949557882898013  \\
            0.004625075936988305  1.949557882898013  \\
            0.006937613905482457  1.949557882898013  \\
            0.00925015187397661  1.949557882898013  \\
            0.01156268984247076  1.949557882898013  \\
            0.013875227810964914  1.949557882898013  \\
            0.016187765779459067  1.949557882898013  \\
            0.01850030374795322  1.949557882898013  \\
            0.020812841716447372  1.949557882898013  \\
            0.02312537968494152  1.949557882898013  \\
            0.025437917653435674  1.949557882898013  \\
            0.027750455621929827  1.949557882898013  \\
            0.03006299359042398  1.949557882898013  \\
            0.03237553155891813  1.949557882898013  \\
            0.03468806952741228  1.949557882898013  \\
            0.03700060749590644  1.949557882898013  \\
            0.03931314546440059  1.949557882898013  \\
            0.041625683432894744  1.949557882898013  \\
            0.043938221401388894  1.949557882898013  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.001318146642041669}, xmax={0.04525636804343056}, xticklabels={{$0.00$,$0.01$,$0.02$,$0.03$,$0.04$}}, xtick={{0.0,0.010000000000000002,0.020000000000000004,0.030000000000000006,0.04000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta_4$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.42400000000000004}, ymax={0.42400000000000004}, yticklabels={{-0.40,\ \ 0.00,\ \ 0.40}}, ytick={{-0.4,0.0,0.4}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={288ba978-a42f-4bb6-aa55-8e029bbed931}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.23333333333333334  \\
            0.0023125379684941524  -0.20333333738849194  \\
            0.004625075936988305  -0.19063503665360595  \\
            0.006937613905482457  -0.1698414724884962  \\
            0.00925015187397661  -0.14609048775893818  \\
            0.01156268984247076  -0.12591206426132634  \\
            0.013875227810964914  -0.11265341624830956  \\
            0.016187765779459067  -0.09520684634933335  \\
            0.01850030374795322  -0.076413333411583  \\
            0.020812841716447372  -0.06893174697388518  \\
            0.02312537968494152  -0.06760502047185817  \\
            0.025437917653435674  -0.06970149430686831  \\
            0.027750455621929827  -0.06346309482134158  \\
            0.03006299359042398  -0.058830555249908364  \\
            0.03237553155891813  -0.05725252967310044  \\
            0.03468806952741228  -0.051215456155130734  \\
            0.03700060749590644  -0.044334420089725636  \\
            0.03931314546440059  -0.03214818457989614  \\
            0.041625683432894744  -0.01778586982373899  \\
            0.043938221401388894  -0.0017143954592725962  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={d4fb68a5-1712-414e-9703-fdc0caf74a41}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.23333333333333334  \\
            0.0023125379684941524  0.20333333758142164  \\
            0.004625075936988305  0.18455968537260214  \\
            0.006937613905482457  0.16360165253310177  \\
            0.00925015187397661  0.14082573434582787  \\
            0.01156268984247076  0.12820808313737914  \\
            0.013875227810964914  0.1227953393708178  \\
            0.016187765779459067  0.10979078956241341  \\
            0.01850030374795322  0.09320421842374119  \\
            0.020812841716447372  0.0858570634173149  \\
            0.02312537968494152  0.08332552517372577  \\
            0.025437917653435674  0.08420097285797629  \\
            0.027750455621929827  0.07641141823161139  \\
            0.03006299359042398  0.06985931659754299  \\
            0.03237553155891813  0.06499145519077967  \\
            0.03468806952741228  0.055328396233358966  \\
            0.03700060749590644  0.04499627204560536  \\
            0.03931314546440059  0.03135502798262844  \\
            0.041625683432894744  0.015668169367739737  \\
            0.043938221401388894  -0.0015125273821922462  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={1c39bbb6-f7b5-4361-9aa8-0067fb1b23cc}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.4  \\
            0.0023125379684941524  -0.3700000009393442  \\
            0.004625075936988305  -0.3400033495863334  \\
            0.006937613905482457  -0.3101744329838112  \\
            0.00925015187397661  -0.2805181816414098  \\
            0.01156268984247076  -0.2508482897748256  \\
            0.013875227810964914  -0.22113004879787246  \\
            0.016187765779459067  -0.1914329979962483  \\
            0.01850030374795322  -0.16176428854550998  \\
            0.020812841716447372  -0.13205165954373385  \\
            0.02312537968494152  -0.10246236023958608  \\
            0.025437917653435674  -0.07373596898066975  \\
            0.027750455621929827  -0.04517317747255574  \\
            0.03006299359042398  -0.016892565366882384  \\
            0.03237553155891813  0.010771880368138281  \\
            0.03468806952741228  0.03608987981477241  \\
            0.03700060749590644  0.05708467804935399  \\
            0.03931314546440059  0.07290433652522053  \\
            0.041625683432894744  0.08426108033467036  \\
            0.043938221401388894  0.09125475451220702  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={b28a2ccc-6f97-4a04-8efd-51fad0e9bd99}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.4  \\
            0.0023125379684941524  0.3700000009329546  \\
            0.004625075936988305  0.34000189980911105  \\
            0.006937613905482457  0.31003407524949106  \\
            0.00925015187397661  0.280213307029671  \\
            0.01156268984247076  0.2503778879494191  \\
            0.013875227810964914  0.22059454351316973  \\
            0.016187765779459067  0.19080355299147458  \\
            0.01850030374795322  0.16102056519251506  \\
            0.020812841716447372  0.1312184297519819  \\
            0.02312537968494152  0.1015805474228895  \\
            0.025437917653435674  0.07273183705355009  \\
            0.027750455621929827  0.04396760426846666  \\
            0.03006299359042398  0.015438431016105425  \\
            0.03237553155891813  -0.012730597088987227  \\
            0.03468806952741228  -0.03821171596913478  \\
            0.03700060749590644  -0.05934679933201421  \\
            0.03931314546440059  -0.0750256870292251  \\
            0.041625683432894744  -0.08552853143871424  \\
            0.043938221401388894  -0.09148588720282641  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Double_d8np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.16508781851795007}, xmax={5.668015102449614}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_8(\theta_8)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ 1.48,\ \ 1.55,\ \ 1.63}}, ytick={{1.4750000000000003,1.5500000000000003,1.6250000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={238e3397-8c5d-4e3b-a9ab-0564094d21aa}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5572612975554314  \\
            0.289627751785877  1.6216351986969073  \\
            0.579255503571754  1.534100366470426  \\
            0.8688832553576311  1.525683954782835  \\
            1.158511007143508  1.5103027517126009  \\
            1.4481387589293853  1.5196767971338971  \\
            1.7377665107152622  1.5189866122960325  \\
            2.027394262501139  1.5286150187045564  \\
            2.317022014287016  1.5343822249166692  \\
            2.606649766072893  1.5197430552289575  \\
            2.8962775178587705  1.5038602243785704  \\
            3.1859052696446475  1.4964464294232585  \\
            3.4755330214305244  1.486975083258983  \\
            3.7651607732164014  1.4871751641672404  \\
            4.054788525002278  1.4620127748920595  \\
            4.344416276788156  1.4687639600770694  \\
            4.634044028574032  1.4857510918615162  \\
            4.92367178035991  1.4818970991486822  \\
            5.213299532145786  1.4862691863974646  \\
            5.502927283931664  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={7a1a6828-db34-4dfe-ab2a-b5f74418a615}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.054788525002278  1.4620127748920595  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.16508781851795007}, xmax={5.668015102449614}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta_8$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.42400000000000004}, ymax={0.42400000000000004}, yticklabels={{-0.40,\ \ 0.00,\ \ 0.40}}, ytick={{-0.4,0.0,0.4}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={2a46be3e-3e18-4a35-b539-58cb783dfac3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.23333333333333334  \\
            0.289627751785877  -0.20333333378831883  \\
            0.579255503571754  -0.17341975408967017  \\
            0.8688832553576311  -0.14347962084270824  \\
            1.158511007143508  -0.11393242998284749  \\
            1.4481387589293853  -0.08454735084298305  \\
            1.7377665107152622  -0.055342771572025426  \\
            2.027394262501139  -0.025988255177239534  \\
            2.317022014287016  0.003035413257721064  \\
            2.606649766072893  0.02658786033934652  \\
            2.8962775178587705  0.04466653735424809  \\
            3.1859052696446475  0.061481086789695126  \\
            3.4755330214305244  0.07368110885701061  \\
            3.7651607732164014  0.0831556240319727  \\
            4.054788525002278  0.0889561874593884  \\
            4.344416276788156  0.09083662290007523  \\
            4.634044028574032  0.08997331007027062  \\
            4.92367178035991  0.08605772415088678  \\
            5.213299532145786  0.07917192553931414  \\
            5.502927283931664  0.07085039953218371  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={2bc264b7-6cc6-4796-9323-fc4171d423d1}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.23333333333333334  \\
            0.289627751785877  0.20333333378854068  \\
            0.579255503571754  0.17341259487735433  \\
            0.8688832553576311  0.1434676906619167  \\
            1.158511007143508  0.11392283123067778  \\
            1.4481387589293853  0.08452944024920592  \\
            1.7377665107152622  0.055345073044361606  \\
            2.027394262501139  0.02600370503272718  \\
            2.317022014287016  -0.0029878850175842214  \\
            2.606649766072893  -0.02657955298820214  \\
            2.8962775178587705  -0.04465828254276641  \\
            3.1859052696446475  -0.06146524995941057  \\
            3.4755330214305244  -0.07369677679672954  \\
            3.7651607732164014  -0.08324302814020698  \\
            4.054788525002278  -0.08905840145912422  \\
            4.344416276788156  -0.0874137506057683  \\
            4.634044028574032  -0.08370900752497816  \\
            4.92367178035991  -0.0774864456406338  \\
            5.213299532145786  -0.06903815157945022  \\
            5.502927283931664  -0.060218119593597796  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={3523a543-c1ff-472e-8f40-fe071487186a}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.4  \\
            0.289627751785877  -0.3700000006376854  \\
            0.579255503571754  -0.3401214697146064  \\
            0.8688832553576311  -0.3102034908894891  \\
            1.158511007143508  -0.28170069613792337  \\
            1.4481387589293853  -0.2528762529313499  \\
            1.7377665107152622  -0.2242175719000869  \\
            2.027394262501139  -0.1958908683723232  \\
            2.317022014287016  -0.16738148664985783  \\
            2.606649766072893  -0.13919522338898102  \\
            2.8962775178587705  -0.11077832132523006  \\
            3.1859052696446475  -0.08317139742667137  \\
            3.4755330214305244  -0.05894578957867397  \\
            3.7651607732164014  -0.034084285363480835  \\
            4.054788525002278  -0.008852347977700719  \\
            4.344416276788156  0.017028299080620913  \\
            4.634044028574032  0.03742987193578252  \\
            4.92367178035991  0.05270381483754186  \\
            5.213299532145786  0.0616878763502687  \\
            5.502927283931664  0.06534545136892352  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={d22ee1fb-69af-4d4d-acd5-cb6babb95496}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.4  \\
            0.289627751785877  0.3700000006415459  \\
            0.579255503571754  0.3401131283594845  \\
            0.8688832553576311  0.31018995756540774  \\
            1.158511007143508  0.28168848615884134  \\
            1.4481387589293853  0.2528580704394763  \\
            1.7377665107152622  0.22418365131042708  \\
            2.027394262501139  0.19579608844333904  \\
            2.317022014287016  0.16722241669474405  \\
            2.606649766072893  0.13897812369059323  \\
            2.8962775178587705  0.11053805607897381  \\
            3.1859052696446475  0.0829047344031698  \\
            3.4755330214305244  0.058611800255905115  \\
            3.7651607732164014  0.03364040900550366  \\
            4.054788525002278  0.008339594783381307  \\
            4.344416276788156  -0.01718453702802174  \\
            4.634044028574032  -0.03640655798192418  \\
            4.92367178035991  -0.05055025029538735  \\
            5.213299532145786  -0.059042960801404636  \\
            5.502927283931664  -0.06292695714135452  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Double_lowhigh_d8np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.16508781851795007}, xmax={5.668015102449614}, xticklabels={{$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize\ 0}}_{\color{greyy}\textrm{\normalsize \ 0}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.008}}_{\color{greyy}\textrm{\normalsize \ \ 1}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.016}}_{\color{greyy}\textrm{\normalsize \ \ 2}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.024}}_{\color{greyy}\textrm{\normalsize \ \ 3}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.032}}_{\color{greyy}\textrm{\normalsize \ \ 4}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.04}}_{\color{greyy}\textrm{\normalsize \ \ 5}}}$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ \ 1.48,\ \ \ 1.55,\ \ \ 1.63}}, ytick={{1.4750000000000003,1.5500000000000003,1.6250000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.702;green,0.702;blue,0.702}, name path={06d40b1a-bd57-4884-bc6b-6dfdb61e9565}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5572612975554314  \\
            0.289627751785877  1.6216351986969073  \\
            0.579255503571754  1.534100366470426  \\
            0.8688832553576311  1.525683954782835  \\
            1.158511007143508  1.5103027517126009  \\
            1.4481387589293853  1.5196767971338971  \\
            1.7377665107152622  1.5189866122960325  \\
            2.027394262501139  1.5286150187045564  \\
            2.317022014287016  1.5343822249166692  \\
            2.606649766072893  1.5197430552289575  \\
            2.8962775178587705  1.5038602243785704  \\
            3.1859052696446475  1.4964464294232585  \\
            3.4755330214305244  1.486975083258983  \\
            3.7651607732164014  1.4871751641672404  \\
            4.054788525002278  1.4620127748920595  \\
            4.344416276788156  1.4687639600770694  \\
            4.634044028574032  1.4857510918615162  \\
            4.92367178035991  1.4818970991486822  \\
            5.213299532145786  1.4862691863974646  \\
            5.502927283931664  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={a5333361-8366-4c71-a9c7-b722cd29e49e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5572612975554314  \\
            0.289627751785877  1.5531074515886871  \\
            0.579255503571754  1.5278722215812195  \\
            0.8688832553576311  1.536994853620115  \\
            1.158511007143508  1.5266205812533542  \\
            1.4481387589293853  1.5068607313616553  \\
            1.7377665107152622  1.5092017777741376  \\
            2.027394262501139  1.5004975579938105  \\
            2.317022014287016  1.4936849967527053  \\
            2.606649766072893  1.4972600705131072  \\
            2.8962775178587705  1.4996168650355344  \\
            3.1859052696446475  1.491778673103795  \\
            3.4755330214305244  1.4809081699361286  \\
            3.7651607732164014  1.4656344999042403  \\
            4.054788525002278  1.477015733577673  \\
            4.344416276788156  1.4794721819991992  \\
            4.634044028574032  1.4969009335370629  \\
            4.92367178035991  1.50548076842216  \\
            5.213299532145786  1.5162664920514999  \\
            5.502927283931664  1.527917273801279  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={adeae159-2a2e-4aa5-a2d1-67cb49422718}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.054788525002278  1.4620127748920595  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Double_lowhigh_d_864_np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations(-)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ \ 1.48,\ \ \ 1.55,\ \ \ 1.63}}, ytick={{1.4750000000000003,1.5500000000000003,1.6250000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={ea351bb7-2d69-4bdb-9d84-25d5e0a6aa6d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.5531074515886871  \\
            3.0  1.5278722215812195  \\
            4.0  1.536994853620115  \\
            5.0  1.5266205812533542  \\
            6.0  1.5068607313616553  \\
            7.0  1.5092017777741376  \\
            8.0  1.5004975579938105  \\
            9.0  1.4936849967527053  \\
            10.0  1.4972600705131072  \\
            11.0  1.4996168650355344  \\
            12.0  1.491778673103795  \\
            13.0  1.4809081699361286  \\
            14.0  1.4656344999042403  \\
            15.0  1.477015733577673  \\
            16.0  1.4794721819991992  \\
            17.0  1.4969009335370629  \\
            18.0  1.50548076842216  \\
            19.0  1.5162664920514999  \\
            20.0  1.527917273801279  \\
        }
        ;
    \addlegendentry {7.91s}
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={9df8fbeb-1c9a-4b1e-b0d9-f217fb6a852d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.5532915843175488  \\
            3.0  1.5299908917682785  \\
            4.0  1.5328043905021218  \\
            5.0  1.52238425493357  \\
            6.0  1.5095931786281085  \\
            7.0  1.5176081176284697  \\
            8.0  1.5235005967924735  \\
            9.0  1.5292942460042127  \\
            10.0  1.5308147892429815  \\
            11.0  1.5241738724167817  \\
            12.0  1.5126789304167119  \\
            13.0  1.5023671000717513  \\
            14.0  1.4900497801915549  \\
            15.0  1.4708314620511942  \\
            16.0  1.4868168563735935  \\
            17.0  1.4964912846652965  \\
            18.0  1.5172006744987812  \\
            19.0  1.5209367343292683  \\
            20.0  1.524236243990913  \\
        }
        ;
    \addlegendentry {41.6s}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={6a61c2cb-83b9-4e0a-aed4-ada1a5caa939}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.6216351986969073  \\
            3.0  1.534100366470426  \\
            4.0  1.525683954782835  \\
            5.0  1.5103027517126009  \\
            6.0  1.5196767971338971  \\
            7.0  1.5189866122960325  \\
            8.0  1.5286150187045564  \\
            9.0  1.5343822249166692  \\
            10.0  1.5197430552289575  \\
            11.0  1.5038602243785704  \\
            12.0  1.4964464294232585  \\
            13.0  1.486975083258983  \\
            14.0  1.4871751641672404  \\
            15.0  1.4620127748920595  \\
            16.0  1.4687639600770694  \\
            17.0  1.4857510918615162  \\
            18.0  1.4818970991486822  \\
            19.0  1.4862691863974646  \\
            20.0  1.4895610391070022  \\
        }
        ;
    \addlegendentry {990.53s}
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Double_lowhigh_d_864_np_4iter.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations(-)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_8$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ \ 1.46,\ \ \ 1.56,\ \ \ 1.62}}, ytick={{1.4620127748920595,1.5572612975554314,1.6216351986969073}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={636331d7-18d3-4cf5-a517-416ddc881be5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.6216351986969073  \\
            3.0  1.534100366470426  \\
            4.0  1.525683954782835  \\
            5.0  1.5103027517126009  \\
            6.0  1.5196767971338971  \\
            7.0  1.5189866122960325  \\
            8.0  1.5286150187045564  \\
            9.0  1.5343822249166692  \\
            10.0  1.5197430552289575  \\
            11.0  1.5038602243785704  \\
            12.0  1.4964464294232585  \\
            13.0  1.486975083258983  \\
            14.0  1.4871751641672404  \\
            15.0  1.4620127748920595  \\
            16.0  1.4687639600770694  \\
            17.0  1.4857510918615162  \\
            18.0  1.4818970991486822  \\
            19.0  1.4862691863974646  \\
            20.0  1.4895610391070022  \\
        }
        ;
    \addlegendentry {$p^{\star}_8(\theta_8)$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={64e87f1e-1386-47c9-93dc-bac428fda4df}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={098493e2-2799-4523-967f-6d3a126a33e1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={e2738e02-b20b-49bb-8cea-2f41b4fa16a3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.5532915843175488  \\
            3.0  1.5299908917682785  \\
            4.0  1.5328043905021218  \\
            5.0  1.52238425493357  \\
            6.0  1.5095931786281085  \\
            7.0  1.5176081176284697  \\
            8.0  1.5235005967924735  \\
            9.0  1.5292942460042127  \\
            10.0  1.5308147892429815  \\
            11.0  1.5241738724167817  \\
            12.0  1.5126789304167119  \\
            13.0  1.5023671000717513  \\
            14.0  1.4900497801915549  \\
            15.0  1.4708314620511942  \\
            16.0  1.4868168563735935  \\
            17.0  1.4964912846652965  \\
            18.0  1.5172006744987812  \\
            19.0  1.5209367343292683  \\
            20.0  1.524236243990913  \\
        }
        ;
    \addlegendentry {$p^{\star}_8(\theta_6)$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={a6645245-ef45-4146-9110-6ee4ef010bd9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  1.524236243990913  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={f480c961-0ff2-4678-88da-bdc1743d2b19}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={00ca5a47-7ae5-4342-9917-2e207a067121}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.5531074515886871  \\
            3.0  1.5278722215812195  \\
            4.0  1.536994853620115  \\
            5.0  1.5266205812533542  \\
            6.0  1.5068607313616553  \\
            7.0  1.5092017777741376  \\
            8.0  1.5004975579938105  \\
            9.0  1.4936849967527053  \\
            10.0  1.4972600705131072  \\
            11.0  1.4996168650355344  \\
            12.0  1.491778673103795  \\
            13.0  1.4809081699361286  \\
            14.0  1.4656344999042403  \\
            15.0  1.477015733577673  \\
            16.0  1.4794721819991992  \\
            17.0  1.4969009335370629  \\
            18.0  1.50548076842216  \\
            19.0  1.5162664920514999  \\
            20.0  1.527917273801279  \\
        }
        ;
    \addlegendentry {$p^{\star}_8(\theta_4)$}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={6a3921d4-dc95-4851-aef8-b213f8a87d67}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  1.527917273801279  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={8bb6d216-f39f-4bcc-8438-0918fe9ecb2c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/descent_Double_lowhigh_d_864_np_4time.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(min)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={3.4033962860017324}, xmax={381.81117185051386}, xticklabels={{$10^1$,$10^2$}}, xtick={{10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_8$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ \ 1.46,\ \ \ 1.56,\ \ \ 1.62}}, ytick={{1.4620127748920595,1.5572612975554314,1.6216351986969073}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={c390a226-5549-45be-9a84-640d70ce968f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
            21.26748578222012  1.6216351986969073  \\
            38.645150889372744  1.534100366470426  \\
            56.02281599652537  1.525683954782835  \\
            73.40048110367799  1.5103027517126009  \\
            90.77814621083061  1.5196767971338971  \\
            108.15581131798324  1.5189866122960325  \\
            125.53347642513586  1.5286150187045564  \\
            142.91114153228847  1.5343822249166692  \\
            160.28880663944108  1.5197430552289575  \\
            177.66647174659371  1.5038602243785704  \\
            195.04413685374635  1.4964464294232585  \\
            212.42180196089896  1.486975083258983  \\
            229.79946706805157  1.4871751641672404  \\
            247.1771321752042  1.4620127748920595  \\
            264.55479728235684  1.4687639600770694  \\
            281.93246238950945  1.4857510918615162  \\
            299.31012749666206  1.4818970991486822  \\
            316.68779260381467  1.4862691863974646  \\
            334.06545771096734  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fb8dbddb-67cb-42a1-963a-ec9fd0b74ea6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            334.06545771096734  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6933b411-e4ad-4f08-ac9c-e72a4164d456}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={36f07014-04f2-4be2-b460-22daa8837412}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
            4.6196020871052195  1.5532915843175488  \\
            5.349383499142939  1.5299908917682785  \\
            6.079164911180658  1.5328043905021218  \\
            6.808946323218377  1.52238425493357  \\
            7.538727735256097  1.5095931786281085  \\
            8.268509147293816  1.5176081176284697  \\
            8.998290559331535  1.5235005967924735  \\
            9.728071971369255  1.5292942460042127  \\
            10.457853383406974  1.5308147892429815  \\
            11.187634795444694  1.5241738724167817  \\
            11.917416207482413  1.5126789304167119  \\
            12.647197619520131  1.5023671000717513  \\
            13.376979031557852  1.4900497801915549  \\
            14.10676044359557  1.4708314620511942  \\
            14.83654185563329  1.4868168563735935  \\
            15.56632326767101  1.4964912846652965  \\
            16.29610467970873  1.5172006744987812  \\
            17.02588609174645  1.5209367343292683  \\
            17.755667503784167  1.524236243990913  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={85b2681e-8fdf-401b-ad98-08866e30b761}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            17.755667503784167  1.524236243990913  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={38d0af98-0a82-42bb-bf0e-9665ab9fa554}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={27c85a64-b1ee-4d8f-9d74-7dbf29af2640}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
            4.028572953177149  1.5531074515886871  \\
            4.1673252312867985  1.5278722215812195  \\
            4.306077509396447  1.536994853620115  \\
            4.444829787506096  1.5266205812533542  \\
            4.5835820656157455  1.5068607313616553  \\
            4.722334343725395  1.5092017777741376  \\
            4.861086621835044  1.5004975579938105  \\
            4.999838899944693  1.4936849967527053  \\
            5.138591178054342  1.4972600705131072  \\
            5.277343456163991  1.4996168650355344  \\
            5.41609573427364  1.491778673103795  \\
            5.55484801238329  1.4809081699361286  \\
            5.693600290492939  1.4656344999042403  \\
            5.832352568602588  1.477015733577673  \\
            5.971104846712237  1.4794721819991992  \\
            6.109857124821886  1.4969009335370629  \\
            6.248609402931535  1.50548076842216  \\
            6.387361681041185  1.5162664920514999  \\
            6.526113959150834  1.527917273801279  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={0b0d89d6-2371-49c0-828f-0ec1d6abd357}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            6.526113959150834  1.527917273801279  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={e1f5a5ea-c720-43ea-9e9c-780cd0b956e1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/valuefun_bro.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={84.45911166459112mm}, height={41.22955583229556mm}, scaled x ticks={false}, xlabel={$r(-)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.06000000000000005}, xmax={2.06}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={4.423713621482708}, ymax={5.229640981177646}, yticklabels={{\ \ \ 4.45,\ \ \ 4.60,\ \ \ 4.90,\ \ \ 5.20}}, ytick={{4.446522886379734,4.6000000000000005,4.9,5.2}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5870e9bd-af33-424d-90ef-6bcac4315b67}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.196820808720261  \\
            0.06666666666666667  5.194501797037091  \\
            0.13333333333333333  5.194827277204075  \\
            0.2  5.206200711478533  \\
            0.26666666666666666  5.187513435616337  \\
            0.3333333333333333  5.205111745839609  \\
            0.4  5.196832931183233  \\
            0.4666666666666667  5.196498320475102  \\
            0.5333333333333333  5.19053663354619  \\
            0.6  5.183671926912057  \\
            0.6666666666666666  5.1782154068656014  \\
            0.7333333333333333  5.1706051557200405  \\
            0.8  5.167747716979255  \\
            0.8666666666666667  5.158587967252529  \\
            0.9333333333333333  5.15979911819826  \\
            1.0  4.446522886379734  \\
            1.0666666666666667  5.15163052221712  \\
            1.1333333333333333  5.161491974827773  \\
            1.2  5.1700808478039  \\
            1.2666666666666666  5.171971635946895  \\
            1.3333333333333333  5.186798030639357  \\
            1.4  5.185400228583053  \\
            1.4666666666666666  5.190298198485541  \\
            1.5333333333333334  5.196670647478905  \\
            1.6  5.198619950753413  \\
            1.6666666666666667  5.205121394060031  \\
            1.7333333333333334  5.206831716280619  \\
            1.8  5.189240899923481  \\
            1.8666666666666667  5.194708099711631  \\
            1.9333333333333333  5.194341145848639  \\
            2.0  5.196093837618621  \\
        }
        ;
    \addlegendentry {$ p^\star_4( \theta^\star_4 + r(\theta^\star_{\rm g} - \theta^\star_4) )$}
\end{axis}
\end{tikzpicture}


==> submit_zip/tikz/valuefun_double.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={84.45911166459112mm}, height={41.22955583229556mm}, scaled x ticks={false}, xlabel={$r(-)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.06000000000000005}, xmax={2.06}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.9438513826685688}, ymax={2.1454810574422596}, yticklabels={{$1.95$,$2.00$,$2.05$,$2.10$}}, ytick={{1.9500000000000004,2.0000000000000004,2.0500000000000003,2.1000000000000005}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5a5a4bbf-f970-4a8c-a5ea-137c968b7bac}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.1175866456073544  \\
            0.06666666666666667  2.1116185350512238  \\
            0.13333333333333333  2.1037179645873003  \\
            0.2  2.096634232685399  \\
            0.26666666666666666  2.0905113683135568  \\
            0.3333333333333333  2.0896994228563717  \\
            0.4  2.0848732894162625  \\
            0.4666666666666667  2.0830168135140292  \\
            0.5333333333333333  2.0783714259947335  \\
            0.6  2.072152326574586  \\
            0.6666666666666666  2.0635724876783366  \\
            0.7333333333333333  2.051228649870434  \\
            0.8  2.034979563356304  \\
            0.8666666666666667  2.012989433125103  \\
            0.9333333333333333  1.9859432987147017  \\
            1.0  1.949557882898013  \\
            1.0666666666666667  1.9695790507052227  \\
            1.1333333333333333  1.9882868974666437  \\
            1.2  2.0068778245029915  \\
            1.2666666666666666  2.0229796183907176  \\
            1.3333333333333333  2.0372055489315724  \\
            1.4  2.0495865366616624  \\
            1.4666666666666666  2.0601957058985265  \\
            1.5333333333333334  2.0704179171878616  \\
            1.6  2.080209653441168  \\
            1.6666666666666667  2.089779996180913  \\
            1.7333333333333334  2.0996547250548456  \\
            1.8  2.10911393497985  \\
            1.8666666666666667  2.1188419266210303  \\
            1.9333333333333333  2.128854886954741  \\
            2.0  2.1397745572128155  \\
        }
        ;
    \addlegendentry {$ p^\star_4( \theta^\star_4 + r(\theta^\star_{\rm g} - \theta^\star_4) )$}
\end{axis}
\end{tikzpicture}


==> tikz/JEJEJE.tex <==

\definecolor{c1400ff}{RGB}{20,0,255}
\definecolor{c0002ff}{RGB}{0,2,255}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  % Image image1636 not included. Base64 still not supported;      
   \node[above
  right] (text1642) at (7.3, 1.1){$\backslash$scalebox\{1.3\}\{\$x\_1\$\}};
  \node[above right] (text1642-6) at (0.1,
  6.9){$\backslash$scalebox\{1.3\}\{\$x\_2\$\}};       \node[above right]
  (text1642-0) at (3.8,
  1.0){$\backslash$scalebox\{1.3\}\{\$$\backslash$rho\_1\$\}};       \node[above
  right] (text1642-0-1) at (0.2,
  4.4){$\backslash$scalebox\{1.3\}\{\$$\backslash$rho\_2\$\}};       \node[above
  right] (text1642-0-1-7) at (1.8,
  5.5){$\backslash$scalebox\{1.3\}\{\$X\_d\$\}};       \node[above right]
  (text1642-0-1-7-5) at (5.8, 3.6){$\backslash$scalebox\{1.3\}\{\$X\_b\$\}};
  \node[above right] (text1642-0-1-7-5-5) at (5.8,
  5.5){$\backslash$scalebox\{1.3\}\{\$X\_c\$\}};       \node[above right]
  (text1642-0-1-7-5-5-8) at (1.7, 3.6){$\backslash$scalebox\{1.3\}\{\$X\_a\$\}};
  \node[above right] (text1642-0-1-7-5-5-8-5) at (4.2,
  2.9){\{$\backslash$color\{blue\}$\backslash$scalebox\{1.3\}\{\$X\_a
  $\backslash$cap X\_b\$\}\}};      \path[draw=c1400ff,fill=c0002ff,line
  cap=butt,line join=miter,line width=0.1cm,miter limit=4.0] (4.2, 4.4) -- (4.1,
  1.5);
\end{tikzpicture}


==> tikz/blabla.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={79.45911166459112mm}, height={41.22955583229556mm}, scaled x ticks={false}, xlabel={$x_{\rm s}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.6399999999999997}, xmax={13.36}, xticklabels={{$2.5$,$5.0$,$7.5$,$10.0$,$12.5$}}, xtick={{2.5,5.0,7.5,10.0,12.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^\star$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.9916837015205082}, ymax={2.261432139575782}, yticklabels={{\ \ \ 2.00,\ \ \ 2.13,\ \ \ 2.25}}, ytick={{2.0000000000000004,2.1250000000000004,2.2500000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={991b0540-0402-4354-b538-d3bcb903d950}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.253797749819501  \\
            2.0  2.2440488387759974  \\
            3.0  2.233079490821428  \\
            4.0  2.2190408836462905  \\
            5.0  2.19352518636986  \\
            6.0  2.159626542323723  \\
            7.0  1.9993180912767898  \\
            8.0  2.1596347233116853  \\
            9.0  2.1934992620737566  \\
            10.0  2.2196061174250232  \\
            11.0  2.2332670667026933  \\
            12.0  2.244154235543876  \\
            13.0  2.2537922336056937  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/brockett_descent_d4_p6.bson.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Brockett, d = 4, np = 6}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Objective}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={5.159964894939605}, ymax={6.462207181856123}, yticklabels={{\ \ \ 5.25,\ \ \ 5.75,\ \ \ 6.25}}, ytick={{5.25,5.75,6.25}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b92d7e48-95cf-49c1-9ea2-eac09f335cfa}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  6.425351268075467  \\
            2.0  6.292772577993722  \\
            3.0  6.167730360019913  \\
            4.0  6.049192624814106  \\
            5.0  5.93669391326311  \\
            6.0  5.828121518953029  \\
            7.0  5.725613799125906  \\
            8.0  5.624636103435357  \\
            9.0  5.524584962150732  \\
            10.0  5.422946708280543  \\
            11.0  5.347637263266675  \\
            12.0  5.247975699798802  \\
            13.0  5.196820808720261  \\
            14.0  5.288165594858096  \\
            15.0  5.31935086821726  \\
            16.0  5.319190839189927  \\
            17.0  5.347828015041289  \\
            18.0  5.277572752150598  \\
            19.0  5.235532730515919  \\
            20.0  5.269495990577523  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Grad norm}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.2460944990424472}, ymax={6.112147269388652}, yticklabels={{\ \ \ 2.00,\ \ \ 4.00,\ \ \ 6.00}}, ytick={{2.0,4.0,6.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a5a33238-4219-4a48-acd5-cfb38dbca45d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.6700570802860002  \\
            2.0  1.383812973674887  \\
            3.0  1.6056938714924582  \\
            4.0  1.656955190543232  \\
            5.0  1.6551672941106117  \\
            6.0  1.5933625025173066  \\
            7.0  1.5715952018631416  \\
            8.0  1.8909766555826826  \\
            9.0  2.4762280613759575  \\
            10.0  2.3109084823864023  \\
            11.0  5.834365771479516  \\
            12.0  3.0071269964163947  \\
            13.0  1.5825936022168499  \\
            14.0  3.633813585411092  \\
            15.0  5.974428794756212  \\
            16.0  5.525730783083407  \\
            17.0  3.1735513547913667  \\
            18.0  4.5022882822404275  \\
            19.0  5.510192676083115  \\
            20.0  3.932351657021952  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-43.22955583229556mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Residual}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.001601534151416964}, ymax={0.06992542918053021}, yticklabels={{\ \ \ 0.00,\ \ \ 0.03,\ \ \ 0.06}}, ytick={{0.0,0.030000000000000006,0.06000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a7832069-e6d9-4cbb-9d9e-66e924432d86}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.00749102810497163  \\
            2.0  0.011166947348731606  \\
            3.0  0.007936893701869334  \\
            4.0  0.007174668064556745  \\
            5.0  0.010538941108552503  \\
            6.0  0.00042281386741173  \\
            7.0  0.020568172647401874  \\
            8.0  0.015344196128843324  \\
            9.0  0.035834964399887516  \\
            10.0  0.04864527153125905  \\
            11.0  0.04642505981081651  \\
            12.0  0.03715481461590647  \\
            13.0  0.05327424956690815  \\
            14.0  0.03695670324174124  \\
            15.0  0.05444849137420393  \\
            16.0  0.051094529984555784  \\
            17.0  0.06790108116170152  \\
            18.0  0.04929288199154234  \\
            19.0  0.04478850380158915  \\
            20.0  0.05197767700265853  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-64.84433374844335mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Parameters}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{\ -0.30,\ \ \ 0.00,\ \ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d376ffa1-4d58-43d1-bdb4-1343c3043f7a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.30333333376723615  \\
            3.0  -0.27345271873824467  \\
            4.0  -0.24352827810589292  \\
            5.0  -0.21358419280914587  \\
            6.0  -0.1836278458603914  \\
            7.0  -0.153662305138783  \\
            8.0  -0.12369026096571001  \\
            9.0  -0.09381725932461027  \\
            10.0  -0.06433165422490582  \\
            11.0  -0.03962772868808849  \\
            12.0  -0.014350979095054513  \\
            13.0  0.011152585562657694  \\
            14.0  0.03148818549949228  \\
            15.0  0.04659941845196346  \\
            16.0  0.053059634393557785  \\
            17.0  0.05277805386626735  \\
            18.0  0.05280152422084405  \\
            19.0  0.04931466273056104  \\
            20.0  0.041578843378141155  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={abdc52e2-4d80-4837-a40e-9562e39ff7b2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333337670546  \\
            3.0  0.27345360945780545  \\
            4.0  0.24352974108805353  \\
            5.0  0.21358607071829439  \\
            6.0  0.18363004426686633  \\
            7.0  0.15366475737956373  \\
            8.0  0.12369292251663179  \\
            9.0  0.0938199837509602  \\
            10.0  0.06433517124928226  \\
            11.0  0.03962584877326045  \\
            12.0  0.014344932722792286  \\
            13.0  -0.01116261868566449  \\
            14.0  -0.031492752994722636  \\
            15.0  -0.04659693632027191  \\
            16.0  -0.05305549364937836  \\
            17.0  -0.05277319454210131  \\
            18.0  -0.05279777611643874  \\
            19.0  -0.0493108634462941  \\
            20.0  -0.041576554307062176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={5ba246c4-4b76-48dc-bc31-ce6d0e1a4bfa}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333337671462  \\
            3.0  -0.27345263597136726  \\
            4.0  -0.24352815643253667  \\
            5.0  -0.21358408402709061  \\
            6.0  -0.18362778507356053  \\
            7.0  -0.15366228569654986  \\
            8.0  -0.1236902878871582  \\
            9.0  -0.0938170343988341  \\
            10.0  -0.06433550582928714  \\
            11.0  -0.03968310563438146  \\
            12.0  -0.014439006668898177  \\
            13.0  0.01109324910205824  \\
            14.0  0.03146600384524277  \\
            15.0  0.046602716478741625  \\
            16.0  0.05310358011907369  \\
            17.0  0.05285307538240102  \\
            18.0  0.05292068688823357  \\
            19.0  0.049442519617718235  \\
            20.0  0.04170359191049283  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={de79048b-f29e-4ed2-a85a-6ef99cd47b15}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333337670582  \\
            3.0  0.27345255411016717  \\
            4.0  0.2435280482330739  \\
            5.0  0.21358396993538184  \\
            6.0  0.1836276687067079  \\
            7.0  0.1536621688288296  \\
            8.0  0.12369018560914188  \\
            9.0  0.09381655712824337  \\
            10.0  0.0643346446483877  \\
            11.0  0.03968308298623606  \\
            12.0  0.014439791167130633  \\
            13.0  -0.01109185254291668  \\
            14.0  -0.03146652510792313  \\
            15.0  -0.04660538999449853  \\
            16.0  -0.053110355434233696  \\
            17.0  -0.05286153353986951  \\
            18.0  -0.05293072068135762  \\
            19.0  -0.04945281660533298  \\
            20.0  -0.04171275395992804  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={4ed8d232-5159-4efb-98f0-0b543bac06eb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.30333333398481127  \\
            3.0  -0.27373259961613294  \\
            4.0  -0.24417979224845474  \\
            5.0  -0.2147500827645159  \\
            6.0  -0.18524400624211318  \\
            7.0  -0.15565247641328633  \\
            8.0  -0.12601454431332143  \\
            9.0  -0.09633652866621976  \\
            10.0  -0.06749247368111501  \\
            11.0  -0.04086153893798359  \\
            12.0  -0.019296126135281883  \\
            13.0  0.003601928106141683  \\
            14.0  0.021296384543797054  \\
            15.0  0.030135121343684908  \\
            16.0  0.029438123337694487  \\
            17.0  0.023367801466757453  \\
            18.0  0.014507024589505499  \\
            19.0  0.0025407473257538487  \\
            20.0  -0.012207865144741245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={a84ffd23-19a1-4911-bcca-fd3f4f651258}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333339841361  \\
            3.0  0.27373368829459266  \\
            4.0  0.24417997799182414  \\
            5.0  0.2147483206873641  \\
            6.0  0.18524076825389235  \\
            7.0  0.1556481500895484  \\
            8.0  0.12600956387346027  \\
            9.0  0.09633115722823829  \\
            10.0  0.06748485643217465  \\
            11.0  0.04085358614895973  \\
            12.0  0.01928829893926409  \\
            13.0  -0.003609918991653034  \\
            14.0  -0.021524447016079074  \\
            15.0  -0.03055351068100256  \\
            16.0  -0.029980551928070805  \\
            17.0  -0.02401553251965651  \\
            18.0  -0.015245374485599162  \\
            19.0  -0.0033644278770718176  \\
            20.0  0.011356171493702731  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/brockett_descent_d6_p6.bson.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Brockett, d = 6, np = 6}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Objective}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.9766088016403}, ymax={4.16176858552954}, yticklabels={{\ \ \ 4.00,\ \ \ 4.08,\ \ \ 4.15}}, ytick={{4.000000000000001,4.075000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1cba4eef-af5b-4286-a5ed-6ad15d7552ff}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.129802930475535  \\
            3.0  4.121737754448645  \\
            4.0  4.096255591732131  \\
            5.0  4.04228101450542  \\
            6.0  4.009141123640916  \\
            7.0  4.0127035518742105  \\
            8.0  3.9818491728824483  \\
            9.0  3.9947562495912052  \\
            10.0  4.002799862235861  \\
            11.0  4.019935628818075  \\
            12.0  4.062132718529313  \\
            13.0  4.056509570457024  \\
            14.0  4.044991103251959  \\
            15.0  4.0263658830054965  \\
            16.0  4.031580128889573  \\
            17.0  4.0438067222602285  \\
            18.0  4.038784221319588  \\
            19.0  4.04194696969239  \\
            20.0  4.036404309602631  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Grad norm}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.0926019704108825}, ymax={4.889646202822284}, yticklabels={{\ \ \ 1.50,\ \ \ 3.00,\ \ \ 4.50}}, ytick={{1.5,3.0,4.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a1debf25-cec9-4f1e-ace1-8d3534dc01c7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0397518318334575  \\
            2.0  3.2616714298631937  \\
            3.0  1.7146283611369266  \\
            4.0  2.711369184140501  \\
            5.0  2.987636415603125  \\
            6.0  2.8173982618232967  \\
            7.0  2.6531624400348712  \\
            8.0  2.516189453953344  \\
            9.0  4.123488173023089  \\
            10.0  3.700491040552241  \\
            11.0  2.953809134377269  \\
            12.0  1.2000654864225262  \\
            13.0  2.2958735279885265  \\
            14.0  4.262852174931305  \\
            15.0  3.596006090830278  \\
            16.0  3.501815681531995  \\
            17.0  4.782182686810641  \\
            18.0  4.256581513709668  \\
            19.0  4.460932599585295  \\
            20.0  4.041532423227873  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-43.22955583229556mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Residual}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.04291064553332272}, ymax={0.08489769675407552}, yticklabels={{\ \ \ 0.05,\ \ \ 0.07,\ \ \ 0.08}}, ytick={{0.05000000000000001,0.06500000000000002,0.08000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a2b59009-3314-46db-9738-b8b1901b77e5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.056995297486742015  \\
            2.0  0.06024868183036181  \\
            3.0  0.07829938963411845  \\
            4.0  0.08370938398367685  \\
            5.0  0.06413679210382754  \\
            6.0  0.0580158664560947  \\
            7.0  0.0807431938589834  \\
            8.0  0.052247670076144816  \\
            9.0  0.06308578220202839  \\
            10.0  0.05884108977447512  \\
            11.0  0.057501337847929344  \\
            12.0  0.06846886747933603  \\
            13.0  0.0662952464551609  \\
            14.0  0.06336399481975194  \\
            15.0  0.044098958303721375  \\
            16.0  0.0498169555437155  \\
            17.0  0.059897159146111066  \\
            18.0  0.05220649782686336  \\
            19.0  0.05515762236605421  \\
            20.0  0.048467648340660835  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-64.84433374844335mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Parameters}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{\ -0.30,\ \ \ 0.00,\ \ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e49b3b66-53bc-4e20-8c50-a69aca50c89d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333345786101  \\
            3.0  -0.277154842854469  \\
            4.0  -0.2512910935505277  \\
            5.0  -0.2241930538666174  \\
            6.0  -0.20131495457134915  \\
            7.0  -0.19101648437603058  \\
            8.0  -0.18780645492134207  \\
            9.0  -0.19073883688191512  \\
            10.0  -0.19714302796377048  \\
            11.0  -0.2050447934890224  \\
            12.0  -0.21298015865914724  \\
            13.0  -0.21998174056410724  \\
            14.0  -0.2269345828386308  \\
            15.0  -0.22890313807174376  \\
            16.0  -0.23271065167837388  \\
            17.0  -0.2381598947658936  \\
            18.0  -0.2390786439130135  \\
            19.0  -0.23845659527376248  \\
            20.0  -0.2355005791057517  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={62898250-f4d1-4d9a-b3c2-1c468b2c6593}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333345787764  \\
            3.0  0.27715439054721064  \\
            4.0  0.25130139997811113  \\
            5.0  0.22421089373058  \\
            6.0  0.20134526891622254  \\
            7.0  0.19105664135736117  \\
            8.0  0.18786004407437187  \\
            9.0  0.19080039795551024  \\
            10.0  0.1971721217563077  \\
            11.0  0.2050486403172085  \\
            12.0  0.21296067674325067  \\
            13.0  0.2199452669691747  \\
            14.0  0.2268755897771766  \\
            15.0  0.22881754119703068  \\
            16.0  0.23260499077282296  \\
            17.0  0.23803514467444828  \\
            18.0  0.23893629435941457  \\
            19.0  0.23829808679514244  \\
            20.0  0.2353295880746848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={365aefc8-d0d4-43f4-9bc6-ca064a076ee5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333345797044  \\
            3.0  -0.2771581283179151  \\
            4.0  -0.251299554405543  \\
            5.0  -0.22420578582184128  \\
            6.0  -0.2013446683690694  \\
            7.0  -0.19104594058822835  \\
            8.0  -0.18784272232599813  \\
            9.0  -0.19076852572288275  \\
            10.0  -0.19714530444821263  \\
            11.0  -0.20501989077474242  \\
            12.0  -0.2129271757483319  \\
            13.0  -0.21990601001314344  \\
            14.0  -0.22682608612809246  \\
            15.0  -0.22875132617284905  \\
            16.0  -0.23251910690041255  \\
            17.0  -0.23792130390724214  \\
            18.0  -0.23880756515814205  \\
            19.0  -0.2381522320230061  \\
            20.0  -0.23518278911095464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={6c34c02d-b1f1-440e-ac29-95049c433431}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333345740853  \\
            3.0  0.27714238304243993  \\
            4.0  0.2512790473830302  \\
            5.0  0.22418122617606168  \\
            6.0  0.20131661837985282  \\
            7.0  0.19102446375795562  \\
            8.0  0.18783073860695315  \\
            9.0  0.19076636635120695  \\
            10.0  0.19715103399817138  \\
            11.0  0.2050323943294818  \\
            12.0  0.21295177512759134  \\
            13.0  0.21993966763127215  \\
            14.0  0.22688209185501929  \\
            15.0  0.22883541687408623  \\
            16.0  0.23262672475156476  \\
            17.0  0.23805172318222018  \\
            18.0  0.23895052068245942  \\
            19.0  0.2383069787990198  \\
            20.0  0.23533180710195437  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={4a3020e7-a401-48cb-9703-d546a5200740}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333335586101  \\
            3.0  -0.2739035072238362  \\
            4.0  -0.24470713817951759  \\
            5.0  -0.21527625962213817  \\
            6.0  -0.18587880931051265  \\
            7.0  -0.15638035854058785  \\
            8.0  -0.12697803656541337  \\
            9.0  -0.09807380818296982  \\
            10.0  -0.06907499097989817  \\
            11.0  -0.039958534814664645  \\
            12.0  -0.011100227091594084  \\
            13.0  0.016867335915847343  \\
            14.0  0.03880569579166187  \\
            15.0  0.0520870862620713  \\
            16.0  0.06044237269087313  \\
            17.0  0.0645581541699025  \\
            18.0  0.06277780725747309  \\
            19.0  0.05714826323842349  \\
            20.0  0.048162192925705005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={ad489a56-308c-4c95-bffa-aa9e03138888}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.30333333355865855  \\
            3.0  0.2739037650046761  \\
            4.0  0.24470675739827769  \\
            5.0  0.21527545228775796  \\
            6.0  0.1858779175924479  \\
            7.0  0.1563794750083562  \\
            8.0  0.12697730905530083  \\
            9.0  0.09807339612089941  \\
            10.0  0.06907471643363113  \\
            11.0  0.039958495834861496  \\
            12.0  0.011100090128915895  \\
            13.0  -0.01686693421467548  \\
            14.0  -0.03880344254486855  \\
            15.0  -0.05208351202125899  \\
            16.0  -0.06043707335614404  \\
            17.0  -0.06454977982320043  \\
            18.0  -0.06276759502751246  \\
            19.0  -0.057136233752960765  \\
            20.0  -0.04814870394262038  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/comparison_QR_LSQR_finite_double_6params.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Degree}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3.88}, xmax={8.120000000000001}, xticklabels={{$4$,$6$,$8$}}, xtick={{4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Time(s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-103.78317460743006}, ymax={3981.68284472043}, yticklabels={{\ \ \ \ \ 0,\ \ 1500,\ \ 3000}}, ytick={{0.0,1500.0,3000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={8b29a32b-d19f-4aad-b192-34f76f5f6bd3}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  36.582901776  \\
            6.0  277.508504339  \\
            8.0  2999.515658885  \\
        }
        ;
    \addlegendentry {Finite}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={9b4209f4-740d-42c8-be26-95622b1795b6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  22.643380155000003  \\
            6.0  313.72731913399997  \\
            8.0  3866.056447947  \\
        }
        ;
    \addlegendentry {LSQR}
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={833d1fac-baf8-470d-9f1b-1df40d51dbee}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  11.843222166  \\
            6.0  51.243566403  \\
            8.0  372.571969605  \\
        }
        ;
    \addlegendentry {QR}
\end{axis}
\end{tikzpicture}


==> tikz/comparison_QR_LSQR_finite_double_d6.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Number of parameters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.6999999999999993}, xmax={12.3}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$}}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Time(s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-90.80946005539022}, ymax={3328.23520399839}, yticklabels={{\ \ \ \ \ 0,\ \ 1500,\ \ 3000}}, ytick={{0.0,1500.0,3000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={0d349930-135e-4ecd-8c48-9a88479051e8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  14.191590074  \\
            4.0  83.959576565  \\
            6.0  277.508504339  \\
            8.0  677.885102856  \\
            10.0  1454.825306858  \\
            12.0  3231.469788978  \\
        }
        ;
    \addlegendentry {Finite}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={4bfe69f1-c502-42dd-acb6-b816e6805773}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  36.865588325  \\
            4.0  139.360716511  \\
            6.0  313.72731913399997  \\
            8.0  640.529056886  \\
            10.0  1076.889945282  \\
            12.0  1593.8587364710002  \\
        }
        ;
    \addlegendentry {LSQR}
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={de9136b6-89a4-40be-91fd-a29d35052a5c}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  5.955954965  \\
            4.0  20.228637172  \\
            6.0  51.243566403  \\
            8.0  104.240026516  \\
            10.0  184.954942899  \\
            12.0  315.827238738  \\
        }
        ;
    \addlegendentry {QR}
\end{axis}
\end{tikzpicture}


==> tikz/descent_Bro_d4np_6.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.02166128114038335}, xmax={0.7437039858198278}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, xtick={{0.0,0.2,0.4,0.6000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_4(\theta_4)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={4.387158034928862}, ymax={6.484716119526339}, yticklabels={{\ \ 4.45,\ \ 5.20,\ \ 6.43}}, ytick={{4.446522886379734,5.196820808720261,6.425351268075467}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={1af460f3-97b4-4e58-b093-4297bb7128af}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  6.425351268075467  \\
            0.0380022476147076  6.292772577993722  \\
            0.0760044952294152  6.167730360019913  \\
            0.11400674284412281  6.049192624814106  \\
            0.1520089904588304  5.93669391326311  \\
            0.190011238073538  5.828121518953029  \\
            0.22801348568824562  5.725613799125906  \\
            0.2660157333029532  5.624636103435357  \\
            0.3040179809176608  5.524584962150732  \\
            0.3420202285323684  5.422946708280543  \\
            0.380022476147076  5.347637263266675  \\
            0.4180247237617836  5.247975699798802  \\
            0.45602697137649123  5.196820808720261  \\
            0.49402921899119884  5.288165594858096  \\
            0.5320314666059064  5.31935086821726  \\
            0.570033714220614  5.319190839189927  \\
            0.6080359618353216  5.347828015041289  \\
            0.6460382094500292  5.277572752150598  \\
            0.6840404570647368  5.235532730515919  \\
            0.7220427046794444  5.269495990577523  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={9f2b7deb-1add-45ab-81ae-fc9e989e98b5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.45602697137649123  5.196820808720261  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3500ee08-6bcd-46f8-bf50-029a6be36077}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.446522886379734  \\
            0.0380022476147076  4.446522886379734  \\
            0.0760044952294152  4.446522886379734  \\
            0.11400674284412281  4.446522886379734  \\
            0.1520089904588304  4.446522886379734  \\
            0.190011238073538  4.446522886379734  \\
            0.22801348568824562  4.446522886379734  \\
            0.2660157333029532  4.446522886379734  \\
            0.3040179809176608  4.446522886379734  \\
            0.3420202285323684  4.446522886379734  \\
            0.380022476147076  4.446522886379734  \\
            0.4180247237617836  4.446522886379734  \\
            0.45602697137649123  4.446522886379734  \\
            0.49402921899119884  4.446522886379734  \\
            0.5320314666059064  4.446522886379734  \\
            0.570033714220614  4.446522886379734  \\
            0.6080359618353216  4.446522886379734  \\
            0.6460382094500292  4.446522886379734  \\
            0.6840404570647368  4.446522886379734  \\
            0.7220427046794444  4.446522886379734  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.02166128114038335}, xmax={0.7437039858198278}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, xtick={{0.0,0.2,0.4,0.6000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta_4$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{-0.30,\ \ 0.00,\ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={e89063a8-bbda-4fbe-b35c-f2767cc0eb1f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.0380022476147076  -0.30333333376723615  \\
            0.0760044952294152  -0.27345271873824467  \\
            0.11400674284412281  -0.24352827810589292  \\
            0.1520089904588304  -0.21358419280914587  \\
            0.190011238073538  -0.1836278458603914  \\
            0.22801348568824562  -0.153662305138783  \\
            0.2660157333029532  -0.12369026096571001  \\
            0.3040179809176608  -0.09381725932461027  \\
            0.3420202285323684  -0.06433165422490582  \\
            0.380022476147076  -0.03962772868808849  \\
            0.4180247237617836  -0.014350979095054513  \\
            0.45602697137649123  0.011152585562657694  \\
            0.49402921899119884  0.03148818549949228  \\
            0.5320314666059064  0.04659941845196346  \\
            0.570033714220614  0.053059634393557785  \\
            0.6080359618353216  0.05277805386626735  \\
            0.6460382094500292  0.05280152422084405  \\
            0.6840404570647368  0.04931466273056104  \\
            0.7220427046794444  0.041578843378141155  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={05d04bab-5239-41af-bd5d-7dd810ec66af}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.0380022476147076  0.3033333337670546  \\
            0.0760044952294152  0.27345360945780545  \\
            0.11400674284412281  0.24352974108805353  \\
            0.1520089904588304  0.21358607071829439  \\
            0.190011238073538  0.18363004426686633  \\
            0.22801348568824562  0.15366475737956373  \\
            0.2660157333029532  0.12369292251663179  \\
            0.3040179809176608  0.0938199837509602  \\
            0.3420202285323684  0.06433517124928226  \\
            0.380022476147076  0.03962584877326045  \\
            0.4180247237617836  0.014344932722792286  \\
            0.45602697137649123  -0.01116261868566449  \\
            0.49402921899119884  -0.031492752994722636  \\
            0.5320314666059064  -0.04659693632027191  \\
            0.570033714220614  -0.05305549364937836  \\
            0.6080359618353216  -0.05277319454210131  \\
            0.6460382094500292  -0.05279777611643874  \\
            0.6840404570647368  -0.0493108634462941  \\
            0.7220427046794444  -0.041576554307062176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={898736b3-9d0e-4464-8372-b1361e7556c9}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.0380022476147076  -0.3033333337671462  \\
            0.0760044952294152  -0.27345263597136726  \\
            0.11400674284412281  -0.24352815643253667  \\
            0.1520089904588304  -0.21358408402709061  \\
            0.190011238073538  -0.18362778507356053  \\
            0.22801348568824562  -0.15366228569654986  \\
            0.2660157333029532  -0.1236902878871582  \\
            0.3040179809176608  -0.0938170343988341  \\
            0.3420202285323684  -0.06433550582928714  \\
            0.380022476147076  -0.03968310563438146  \\
            0.4180247237617836  -0.014439006668898177  \\
            0.45602697137649123  0.01109324910205824  \\
            0.49402921899119884  0.03146600384524277  \\
            0.5320314666059064  0.046602716478741625  \\
            0.570033714220614  0.05310358011907369  \\
            0.6080359618353216  0.05285307538240102  \\
            0.6460382094500292  0.05292068688823357  \\
            0.6840404570647368  0.049442519617718235  \\
            0.7220427046794444  0.04170359191049283  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={ddaf62f1-dcb2-4251-98ee-7735dd7a0e61}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.0380022476147076  0.3033333337670582  \\
            0.0760044952294152  0.27345255411016717  \\
            0.11400674284412281  0.2435280482330739  \\
            0.1520089904588304  0.21358396993538184  \\
            0.190011238073538  0.1836276687067079  \\
            0.22801348568824562  0.1536621688288296  \\
            0.2660157333029532  0.12369018560914188  \\
            0.3040179809176608  0.09381655712824337  \\
            0.3420202285323684  0.0643346446483877  \\
            0.380022476147076  0.03968308298623606  \\
            0.4180247237617836  0.014439791167130633  \\
            0.45602697137649123  -0.01109185254291668  \\
            0.49402921899119884  -0.03146652510792313  \\
            0.5320314666059064  -0.04660538999449853  \\
            0.570033714220614  -0.053110355434233696  \\
            0.6080359618353216  -0.05286153353986951  \\
            0.6460382094500292  -0.05293072068135762  \\
            0.6840404570647368  -0.04945281660533298  \\
            0.7220427046794444  -0.04171275395992804  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4314;green,0.1529;blue,0.7569}, name path={f808eb7b-37c3-420c-8be0-e63238f558ef}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.0380022476147076  -0.30333333398481127  \\
            0.0760044952294152  -0.27373259961613294  \\
            0.11400674284412281  -0.24417979224845474  \\
            0.1520089904588304  -0.2147500827645159  \\
            0.190011238073538  -0.18524400624211318  \\
            0.22801348568824562  -0.15565247641328633  \\
            0.2660157333029532  -0.12601454431332143  \\
            0.3040179809176608  -0.09633652866621976  \\
            0.3420202285323684  -0.06749247368111501  \\
            0.380022476147076  -0.04086153893798359  \\
            0.4180247237617836  -0.019296126135281883  \\
            0.45602697137649123  0.003601928106141683  \\
            0.49402921899119884  0.021296384543797054  \\
            0.5320314666059064  0.030135121343684908  \\
            0.570033714220614  0.029438123337694487  \\
            0.6080359618353216  0.023367801466757453  \\
            0.6460382094500292  0.014507024589505499  \\
            0.6840404570647368  0.0025407473257538487  \\
            0.7220427046794444  -0.012207865144741245  \\
        }
        ;
    \addlegendentry {$x_3$}
    \addplot[color={rgb,1:red,0.4314;green,0.1529;blue,0.7569}, name path={891fb652-1e17-4cdf-a967-b6d206d03847}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.0380022476147076  0.3033333339841361  \\
            0.0760044952294152  0.27373368829459266  \\
            0.11400674284412281  0.24417997799182414  \\
            0.1520089904588304  0.2147483206873641  \\
            0.190011238073538  0.18524076825389235  \\
            0.22801348568824562  0.1556481500895484  \\
            0.2660157333029532  0.12600956387346027  \\
            0.3040179809176608  0.09633115722823829  \\
            0.3420202285323684  0.06748485643217465  \\
            0.380022476147076  0.04085358614895973  \\
            0.4180247237617836  0.01928829893926409  \\
            0.45602697137649123  -0.003609918991653034  \\
            0.49402921899119884  -0.021524447016079074  \\
            0.5320314666059064  -0.03055351068100256  \\
            0.570033714220614  -0.029980551928070805  \\
            0.6080359618353216  -0.02401553251965651  \\
            0.6460382094500292  -0.015245374485599162  \\
            0.6840404570647368  -0.0033644278770718176  \\
            0.7220427046794444  0.011356171493702731  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Bro_d6np_6.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.48819510845990877}, xmax={16.761365390456856}, xticklabels={{$0$,$5$,$10$,$15$}}, xtick={{0.0,5.0,10.0,15.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_6(\theta_6)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.9766088016403}, ymax={4.16176858552954}, yticklabels={{\ \ 4.00,\ \ 4.08,\ \ 4.15}}, ytick={{4.000000000000001,4.075000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={2cbae7e5-dff4-4d1c-93a5-b7acd3a0bc3e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.156528214287391  \\
            0.856482646420892  4.129802930475535  \\
            1.712965292841784  4.121737754448645  \\
            2.569447939262676  4.096255591732131  \\
            3.425930585683568  4.04228101450542  \\
            4.28241323210446  4.009141123640916  \\
            5.138895878525352  4.0127035518742105  \\
            5.9953785249462435  3.9818491728824483  \\
            6.851861171367136  3.9947562495912052  \\
            7.708343817788028  4.002799862235861  \\
            8.56482646420892  4.019935628818075  \\
            9.421309110629812  4.062132718529313  \\
            10.277791757050704  4.056509570457024  \\
            11.134274403471595  4.044991103251959  \\
            11.990757049892487  4.0263658830054965  \\
            12.847239696313379  4.031580128889573  \\
            13.703722342734272  4.0438067222602285  \\
            14.560204989155164  4.038784221319588  \\
            15.416687635576055  4.04194696969239  \\
            16.273170281996947  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={c9d2f0c2-fedb-4cb6-b866-4e787421da03}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.9953785249462435  3.9818491728824483  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.48819510845990877}, xmax={16.761365390456856}, xticklabels={{$0$,$5$,$10$,$15$}}, xtick={{0.0,5.0,10.0,15.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta_6$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{-0.30,\ \ 0.00,\ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={8d6cfdbc-7cf0-4b9e-b6f3-de8e82f1a7c1}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.856482646420892  -0.3033333345786101  \\
            1.712965292841784  -0.277154842854469  \\
            2.569447939262676  -0.2512910935505277  \\
            3.425930585683568  -0.2241930538666174  \\
            4.28241323210446  -0.20131495457134915  \\
            5.138895878525352  -0.19101648437603058  \\
            5.9953785249462435  -0.18780645492134207  \\
            6.851861171367136  -0.19073883688191512  \\
            7.708343817788028  -0.19714302796377048  \\
            8.56482646420892  -0.2050447934890224  \\
            9.421309110629812  -0.21298015865914724  \\
            10.277791757050704  -0.21998174056410724  \\
            11.134274403471595  -0.2269345828386308  \\
            11.990757049892487  -0.22890313807174376  \\
            12.847239696313379  -0.23271065167837388  \\
            13.703722342734272  -0.2381598947658936  \\
            14.560204989155164  -0.2390786439130135  \\
            15.416687635576055  -0.23845659527376248  \\
            16.273170281996947  -0.2355005791057517  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={866bbc9c-3293-434e-9508-80bab34c7d1f}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.856482646420892  0.3033333345787764  \\
            1.712965292841784  0.27715439054721064  \\
            2.569447939262676  0.25130139997811113  \\
            3.425930585683568  0.22421089373058  \\
            4.28241323210446  0.20134526891622254  \\
            5.138895878525352  0.19105664135736117  \\
            5.9953785249462435  0.18786004407437187  \\
            6.851861171367136  0.19080039795551024  \\
            7.708343817788028  0.1971721217563077  \\
            8.56482646420892  0.2050486403172085  \\
            9.421309110629812  0.21296067674325067  \\
            10.277791757050704  0.2199452669691747  \\
            11.134274403471595  0.2268755897771766  \\
            11.990757049892487  0.22881754119703068  \\
            12.847239696313379  0.23260499077282296  \\
            13.703722342734272  0.23803514467444828  \\
            14.560204989155164  0.23893629435941457  \\
            15.416687635576055  0.23829808679514244  \\
            16.273170281996947  0.2353295880746848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={3ec2735a-94a5-4e4e-9e40-961ed9817ce0}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.856482646420892  -0.3033333345797044  \\
            1.712965292841784  -0.2771581283179151  \\
            2.569447939262676  -0.251299554405543  \\
            3.425930585683568  -0.22420578582184128  \\
            4.28241323210446  -0.2013446683690694  \\
            5.138895878525352  -0.19104594058822835  \\
            5.9953785249462435  -0.18784272232599813  \\
            6.851861171367136  -0.19076852572288275  \\
            7.708343817788028  -0.19714530444821263  \\
            8.56482646420892  -0.20501989077474242  \\
            9.421309110629812  -0.2129271757483319  \\
            10.277791757050704  -0.21990601001314344  \\
            11.134274403471595  -0.22682608612809246  \\
            11.990757049892487  -0.22875132617284905  \\
            12.847239696313379  -0.23251910690041255  \\
            13.703722342734272  -0.23792130390724214  \\
            14.560204989155164  -0.23880756515814205  \\
            15.416687635576055  -0.2381522320230061  \\
            16.273170281996947  -0.23518278911095464  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={0e2e10ac-df5d-4188-8d8e-17c5688cd2ed}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.856482646420892  0.3033333345740853  \\
            1.712965292841784  0.27714238304243993  \\
            2.569447939262676  0.2512790473830302  \\
            3.425930585683568  0.22418122617606168  \\
            4.28241323210446  0.20131661837985282  \\
            5.138895878525352  0.19102446375795562  \\
            5.9953785249462435  0.18783073860695315  \\
            6.851861171367136  0.19076636635120695  \\
            7.708343817788028  0.19715103399817138  \\
            8.56482646420892  0.2050323943294818  \\
            9.421309110629812  0.21295177512759134  \\
            10.277791757050704  0.21993966763127215  \\
            11.134274403471595  0.22688209185501929  \\
            11.990757049892487  0.22883541687408623  \\
            12.847239696313379  0.23262672475156476  \\
            13.703722342734272  0.23805172318222018  \\
            14.560204989155164  0.23895052068245942  \\
            15.416687635576055  0.2383069787990198  \\
            16.273170281996947  0.23533180710195437  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4314;green,0.1529;blue,0.7569}, name path={77b09bac-24a8-4a80-939c-21499bf7b335}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.3333333333333333  \\
            0.856482646420892  -0.3033333335586101  \\
            1.712965292841784  -0.2739035072238362  \\
            2.569447939262676  -0.24470713817951759  \\
            3.425930585683568  -0.21527625962213817  \\
            4.28241323210446  -0.18587880931051265  \\
            5.138895878525352  -0.15638035854058785  \\
            5.9953785249462435  -0.12697803656541337  \\
            6.851861171367136  -0.09807380818296982  \\
            7.708343817788028  -0.06907499097989817  \\
            8.56482646420892  -0.039958534814664645  \\
            9.421309110629812  -0.011100227091594084  \\
            10.277791757050704  0.016867335915847343  \\
            11.134274403471595  0.03880569579166187  \\
            11.990757049892487  0.0520870862620713  \\
            12.847239696313379  0.06044237269087313  \\
            13.703722342734272  0.0645581541699025  \\
            14.560204989155164  0.06277780725747309  \\
            15.416687635576055  0.05714826323842349  \\
            16.273170281996947  0.048162192925705005  \\
        }
        ;
    \addlegendentry {$x_3$}
    \addplot[color={rgb,1:red,0.4314;green,0.1529;blue,0.7569}, name path={9ee4977e-eadd-443f-8221-9de47be445cc}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3333333333333333  \\
            0.856482646420892  0.30333333355865855  \\
            1.712965292841784  0.2739037650046761  \\
            2.569447939262676  0.24470675739827769  \\
            3.425930585683568  0.21527545228775796  \\
            4.28241323210446  0.1858779175924479  \\
            5.138895878525352  0.1563794750083562  \\
            5.9953785249462435  0.12697730905530083  \\
            6.851861171367136  0.09807339612089941  \\
            7.708343817788028  0.06907471643363113  \\
            8.56482646420892  0.039958495834861496  \\
            9.421309110629812  0.011100090128915895  \\
            10.277791757050704  -0.01686693421467548  \\
            11.134274403471595  -0.03880344254486855  \\
            11.990757049892487  -0.05208351202125899  \\
            12.847239696313379  -0.06043707335614404  \\
            13.703722342734272  -0.06454977982320043  \\
            14.560204989155164  -0.06276759502751246  \\
            15.416687635576055  -0.057136233752960765  \\
            16.273170281996947  -0.04814870394262038  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Bro_lowhigh_d6np_6.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.48819510845990877}, xmax={16.761365390456856}, xticklabels={{$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize\ 0}}_{\color{greyy}\textrm{\normalsize \ 0}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.222}}_{\color{greyy}\textrm{\normalsize \ \ 5}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.444}}_{\color{greyy}\textrm{\normalsize \ \ 10}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.666}}_{\color{greyy}\textrm{\normalsize \ \ 15}}}$}}, xtick={{0.0,5.0,10.0,15.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.8740377343965746}, ymax={4.164756092342463}, yticklabels={{\ \ \ 3.90,\ \ \ 4.03,\ \ \ 4.15}}, ytick={{3.900000000000001,4.025000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.702;green,0.702;blue,0.702}, name path={431bbd98-e87a-4b8e-838c-48ea68336b9c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.156528214287391  \\
            0.856482646420892  4.129802930475535  \\
            1.712965292841784  4.121737754448645  \\
            2.569447939262676  4.096255591732131  \\
            3.425930585683568  4.04228101450542  \\
            4.28241323210446  4.009141123640916  \\
            5.138895878525352  4.0127035518742105  \\
            5.9953785249462435  3.9818491728824483  \\
            6.851861171367136  3.9947562495912052  \\
            7.708343817788028  4.002799862235861  \\
            8.56482646420892  4.019935628818075  \\
            9.421309110629812  4.062132718529313  \\
            10.277791757050704  4.056509570457024  \\
            11.134274403471595  4.044991103251959  \\
            11.990757049892487  4.0263658830054965  \\
            12.847239696313379  4.031580128889573  \\
            13.703722342734272  4.0438067222602285  \\
            14.560204989155164  4.038784221319588  \\
            15.416687635576055  4.04194696969239  \\
            16.273170281996947  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={4c77c218-65cc-426e-b6bd-4025fae0e498}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.156528214287391  \\
            0.856482646420892  4.130338241854588  \\
            1.712965292841784  4.094924989386641  \\
            2.569447939262676  4.067976799867836  \\
            3.425930585683568  4.034421877737259  \\
            4.28241323210446  3.989469265782759  \\
            5.138895878525352  3.961196298416098  \\
            5.9953785249462435  3.929080596867607  \\
            6.851861171367136  3.9170970495704296  \\
            7.708343817788028  3.882265612451647  \\
            8.56482646420892  3.9174537338254822  \\
            9.421309110629812  3.9378967374089484  \\
            10.277791757050704  3.9557117425848105  \\
            11.134274403471595  3.9654875658745823  \\
            11.990757049892487  3.9380426746864714  \\
            12.847239696313379  3.9310478695541633  \\
            13.703722342734272  3.933527895956729  \\
            14.560204989155164  3.945058019133853  \\
            15.416687635576055  3.959354788257315  \\
            16.273170281996947  3.968124502585624  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={9a6dc527-f38d-4fed-ac9b-7b945837ca1c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.708343817788028  3.882265612451647  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Bro_lowhigh_d6np_6_MOSEK_FORMAT.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.864000830890461}, ymax={4.165048429337787}, yticklabels={{\ \ \ 3.90,\ \ \ 4.03,\ \ \ 4.15}}, ytick={{3.900000000000001,4.025000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={27a0095a-0a8d-4f7d-9c6b-e5d66fe56de2}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.129802930475535  \\
            3.0  4.121737754448645  \\
            4.0  4.096255591732131  \\
            5.0  4.04228101450542  \\
            6.0  4.009141123640916  \\
            7.0  4.0127035518742105  \\
            8.0  3.9818491728824483  \\
            9.0  3.9947562495912052  \\
            10.0  4.002799862235861  \\
            11.0  4.019935628818075  \\
            12.0  4.062132718529313  \\
            13.0  4.056509570457024  \\
            14.0  4.044991103251959  \\
            15.0  4.0263658830054965  \\
            16.0  4.031580128889573  \\
            17.0  4.0438067222602285  \\
            18.0  4.038784221319588  \\
            19.0  4.04194696969239  \\
            20.0  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={fd9d1b11-c6ac-45d1-b8b1-89e6056f1882}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.141991395027617  \\
            2.0  4.111985332819813  \\
            3.0  4.077406455528717  \\
            4.0  4.0425258836616536  \\
            5.0  4.014988472797654  \\
            6.0  3.978704854717307  \\
            7.0  3.9329524191434757  \\
            8.0  3.9000928157685166  \\
            9.0  3.883616202350481  \\
            10.0  3.8964757146658258  \\
            11.0  3.872521045940857  \\
            12.0  3.8948877782965496  \\
            13.0  3.9381838526372803  \\
            14.0  3.8989286532921597  \\
            15.0  3.8850245013904328  \\
            16.0  3.891741951701306  \\
            17.0  3.8835276014031024  \\
            18.0  3.8961928507807215  \\
            19.0  3.9061557240146385  \\
            20.0  3.89532993611175  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={6a252ed8-aac9-492f-804f-be18c2bba606}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  3.872521045940857  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.35333333333333333}, ymax={0.35333333333333333}, yticklabels={{\ -0.30,\ \ \ 0.00,\ \ \ 0.30}}, ytick={{-0.30000000000000004,0.0,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={c8defa8d-fba6-44d6-bddd-57704a0d8fb7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333345786101  \\
            3.0  -0.277154842854469  \\
            4.0  -0.2512910935505277  \\
            5.0  -0.2241930538666174  \\
            6.0  -0.20131495457134915  \\
            7.0  -0.19101648437603058  \\
            8.0  -0.18780645492134207  \\
            9.0  -0.19073883688191512  \\
            10.0  -0.19714302796377048  \\
            11.0  -0.2050447934890224  \\
            12.0  -0.21298015865914724  \\
            13.0  -0.21998174056410724  \\
            14.0  -0.2269345828386308  \\
            15.0  -0.22890313807174376  \\
            16.0  -0.23271065167837388  \\
            17.0  -0.2381598947658936  \\
            18.0  -0.2390786439130135  \\
            19.0  -0.23845659527376248  \\
            20.0  -0.2355005791057517  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={c669ed29-f16c-456a-9115-456dc9e94a45}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333345787764  \\
            3.0  0.27715439054721064  \\
            4.0  0.25130139997811113  \\
            5.0  0.22421089373058  \\
            6.0  0.20134526891622254  \\
            7.0  0.19105664135736117  \\
            8.0  0.18786004407437187  \\
            9.0  0.19080039795551024  \\
            10.0  0.1971721217563077  \\
            11.0  0.2050486403172085  \\
            12.0  0.21296067674325067  \\
            13.0  0.2199452669691747  \\
            14.0  0.2268755897771766  \\
            15.0  0.22881754119703068  \\
            16.0  0.23260499077282296  \\
            17.0  0.23803514467444828  \\
            18.0  0.23893629435941457  \\
            19.0  0.23829808679514244  \\
            20.0  0.2353295880746848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={d964afcf-e8b9-44d5-8cb4-4c9325c9d906}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333345797044  \\
            3.0  -0.2771581283179151  \\
            4.0  -0.251299554405543  \\
            5.0  -0.22420578582184128  \\
            6.0  -0.2013446683690694  \\
            7.0  -0.19104594058822835  \\
            8.0  -0.18784272232599813  \\
            9.0  -0.19076852572288275  \\
            10.0  -0.19714530444821263  \\
            11.0  -0.20501989077474242  \\
            12.0  -0.2129271757483319  \\
            13.0  -0.21990601001314344  \\
            14.0  -0.22682608612809246  \\
            15.0  -0.22875132617284905  \\
            16.0  -0.23251910690041255  \\
            17.0  -0.23792130390724214  \\
            18.0  -0.23880756515814205  \\
            19.0  -0.2381522320230061  \\
            20.0  -0.23518278911095464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={0f4fc448-b130-43ca-a0fe-18651e39a15c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333345740853  \\
            3.0  0.27714238304243993  \\
            4.0  0.2512790473830302  \\
            5.0  0.22418122617606168  \\
            6.0  0.20131661837985282  \\
            7.0  0.19102446375795562  \\
            8.0  0.18783073860695315  \\
            9.0  0.19076636635120695  \\
            10.0  0.19715103399817138  \\
            11.0  0.2050323943294818  \\
            12.0  0.21295177512759134  \\
            13.0  0.21993966763127215  \\
            14.0  0.22688209185501929  \\
            15.0  0.22883541687408623  \\
            16.0  0.23262672475156476  \\
            17.0  0.23805172318222018  \\
            18.0  0.23895052068245942  \\
            19.0  0.2383069787990198  \\
            20.0  0.23533180710195437  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={90f9276a-ce75-47d3-99ff-fe9a0de881b0}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333335586101  \\
            3.0  -0.2739035072238362  \\
            4.0  -0.24470713817951759  \\
            5.0  -0.21527625962213817  \\
            6.0  -0.18587880931051265  \\
            7.0  -0.15638035854058785  \\
            8.0  -0.12697803656541337  \\
            9.0  -0.09807380818296982  \\
            10.0  -0.06907499097989817  \\
            11.0  -0.039958534814664645  \\
            12.0  -0.011100227091594084  \\
            13.0  0.016867335915847343  \\
            14.0  0.03880569579166187  \\
            15.0  0.0520870862620713  \\
            16.0  0.06044237269087313  \\
            17.0  0.0645581541699025  \\
            18.0  0.06277780725747309  \\
            19.0  0.05714826323842349  \\
            20.0  0.048162192925705005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={b2f2bee8-57df-4e61-bd69-6d078a039a58}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.30333333355865855  \\
            3.0  0.2739037650046761  \\
            4.0  0.24470675739827769  \\
            5.0  0.21527545228775796  \\
            6.0  0.1858779175924479  \\
            7.0  0.1563794750083562  \\
            8.0  0.12697730905530083  \\
            9.0  0.09807339612089941  \\
            10.0  0.06907471643363113  \\
            11.0  0.039958495834861496  \\
            12.0  0.011100090128915895  \\
            13.0  -0.01686693421467548  \\
            14.0  -0.03880344254486855  \\
            15.0  -0.05208351202125899  \\
            16.0  -0.06043707335614404  \\
            17.0  -0.06454977982320043  \\
            18.0  -0.06276759502751246  \\
            19.0  -0.057136233752960765  \\
            20.0  -0.04814870394262038  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={9b886e19-095d-49b8-affd-dd6afd49d94e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.30333333376723615  \\
            3.0  -0.27345271873824467  \\
            4.0  -0.24352827810589292  \\
            5.0  -0.21358419280914587  \\
            6.0  -0.1836278458603914  \\
            7.0  -0.153662305138783  \\
            8.0  -0.12369026096571001  \\
            9.0  -0.09381725932461027  \\
            10.0  -0.06433165422490582  \\
            11.0  -0.03962772868808849  \\
            12.0  -0.014350979095054513  \\
            13.0  0.011152585562657694  \\
            14.0  0.03148818549949228  \\
            15.0  0.04659941845196346  \\
            16.0  0.053059634393557785  \\
            17.0  0.05277805386626735  \\
            18.0  0.05280152422084405  \\
            19.0  0.04931466273056104  \\
            20.0  0.041578843378141155  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={548ec232-8e99-4c7d-948b-83e6c693fbd5}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333337670546  \\
            3.0  0.27345360945780545  \\
            4.0  0.24352974108805353  \\
            5.0  0.21358607071829439  \\
            6.0  0.18363004426686633  \\
            7.0  0.15366475737956373  \\
            8.0  0.12369292251663179  \\
            9.0  0.0938199837509602  \\
            10.0  0.06433517124928226  \\
            11.0  0.03962584877326045  \\
            12.0  0.014344932722792286  \\
            13.0  -0.01116261868566449  \\
            14.0  -0.031492752994722636  \\
            15.0  -0.04659693632027191  \\
            16.0  -0.05305549364937836  \\
            17.0  -0.05277319454210131  \\
            18.0  -0.05279777611643874  \\
            19.0  -0.0493108634462941  \\
            20.0  -0.041576554307062176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={8522242a-9537-4c2f-80e4-de9195bd103f}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.3033333337671462  \\
            3.0  -0.27345263597136726  \\
            4.0  -0.24352815643253667  \\
            5.0  -0.21358408402709061  \\
            6.0  -0.18362778507356053  \\
            7.0  -0.15366228569654986  \\
            8.0  -0.1236902878871582  \\
            9.0  -0.0938170343988341  \\
            10.0  -0.06433550582928714  \\
            11.0  -0.03968310563438146  \\
            12.0  -0.014439006668898177  \\
            13.0  0.01109324910205824  \\
            14.0  0.03146600384524277  \\
            15.0  0.046602716478741625  \\
            16.0  0.05310358011907369  \\
            17.0  0.05285307538240102  \\
            18.0  0.05292068688823357  \\
            19.0  0.049442519617718235  \\
            20.0  0.04170359191049283  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={c20ed949-f7e0-4707-b7fb-156e4866f9bb}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333337670582  \\
            3.0  0.27345255411016717  \\
            4.0  0.2435280482330739  \\
            5.0  0.21358396993538184  \\
            6.0  0.1836276687067079  \\
            7.0  0.1536621688288296  \\
            8.0  0.12369018560914188  \\
            9.0  0.09381655712824337  \\
            10.0  0.0643346446483877  \\
            11.0  0.03968308298623606  \\
            12.0  0.014439791167130633  \\
            13.0  -0.01109185254291668  \\
            14.0  -0.03146652510792313  \\
            15.0  -0.04660538999449853  \\
            16.0  -0.053110355434233696  \\
            17.0  -0.05286153353986951  \\
            18.0  -0.05293072068135762  \\
            19.0  -0.04945281660533298  \\
            20.0  -0.04171275395992804  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={82136bf8-c501-42e9-a4dc-97082dbc7158}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.3333333333333333  \\
            2.0  -0.30333333398481127  \\
            3.0  -0.27373259961613294  \\
            4.0  -0.24417979224845474  \\
            5.0  -0.2147500827645159  \\
            6.0  -0.18524400624211318  \\
            7.0  -0.15565247641328633  \\
            8.0  -0.12601454431332143  \\
            9.0  -0.09633652866621976  \\
            10.0  -0.06749247368111501  \\
            11.0  -0.04086153893798359  \\
            12.0  -0.019296126135281883  \\
            13.0  0.003601928106141683  \\
            14.0  0.021296384543797054  \\
            15.0  0.030135121343684908  \\
            16.0  0.029438123337694487  \\
            17.0  0.023367801466757453  \\
            18.0  0.014507024589505499  \\
            19.0  0.0025407473257538487  \\
            20.0  -0.012207865144741245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={da9f625c-0e57-4ca9-9c58-bb438ca5811c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3333333333333333  \\
            2.0  0.3033333339841361  \\
            3.0  0.27373368829459266  \\
            4.0  0.24417997799182414  \\
            5.0  0.2147483206873641  \\
            6.0  0.18524076825389235  \\
            7.0  0.1556481500895484  \\
            8.0  0.12600956387346027  \\
            9.0  0.09633115722823829  \\
            10.0  0.06748485643217465  \\
            11.0  0.04085358614895973  \\
            12.0  0.01928829893926409  \\
            13.0  -0.003609918991653034  \\
            14.0  -0.021524447016079074  \\
            15.0  -0.03055351068100256  \\
            16.0  -0.029980551928070805  \\
            17.0  -0.02401553251965651  \\
            18.0  -0.015245374485599162  \\
            19.0  -0.0033644278770718176  \\
            20.0  0.011356171493702731  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Bro_lowhigh_d_864_np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations(-)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.8740377343965746}, ymax={4.164756092342463}, yticklabels={{\ \ \ 3.90,\ \ \ 4.03,\ \ \ 4.15}}, ytick={{3.900000000000001,4.025000000000001,4.150000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={2fae1668-1713-41bd-a1d3-9b48e9a27d65}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.130338241854588  \\
            3.0  4.094924989386641  \\
            4.0  4.067976799867836  \\
            5.0  4.034421877737259  \\
            6.0  3.989469265782759  \\
            7.0  3.961196298416098  \\
            8.0  3.929080596867607  \\
            9.0  3.9170970495704296  \\
            10.0  3.882265612451647  \\
            11.0  3.9174537338254822  \\
            12.0  3.9378967374089484  \\
            13.0  3.9557117425848105  \\
            14.0  3.9654875658745823  \\
            15.0  3.9380426746864714  \\
            16.0  3.9310478695541633  \\
            17.0  3.933527895956729  \\
            18.0  3.945058019133853  \\
            19.0  3.959354788257315  \\
            20.0  3.968124502585624  \\
        }
        ;
    \addlegendentry {129.97s}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={502e341c-6924-4e06-b105-4070bc8c38db}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.129802930475535  \\
            3.0  4.121737754448645  \\
            4.0  4.096255591732131  \\
            5.0  4.04228101450542  \\
            6.0  4.009141123640916  \\
            7.0  4.0127035518742105  \\
            8.0  3.9818491728824483  \\
            9.0  3.9947562495912052  \\
            10.0  4.002799862235861  \\
            11.0  4.019935628818075  \\
            12.0  4.062132718529313  \\
            13.0  4.056509570457024  \\
            14.0  4.044991103251959  \\
            15.0  4.0263658830054965  \\
            16.0  4.031580128889573  \\
            17.0  4.0438067222602285  \\
            18.0  4.038784221319588  \\
            19.0  4.04194696969239  \\
            20.0  4.036404309602631  \\
        }
        ;
    \addlegendentry {2929.17s}
\end{axis}
\end{tikzpicture}


==> tikz/descent_Bro_lowhigh_d_864_np_4iter.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations(-)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_6$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.8740377343965746}, ymax={4.164756092342463}, yticklabels={{\ \ \ 3.88,\ \ \ 3.98,\ \ \ 4.16}}, ytick={{3.882265612451647,3.9818491728824483,4.156528214287391}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={11d87aac-bae3-4326-9b0b-dcd452eab85c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.129802930475535  \\
            3.0  4.121737754448645  \\
            4.0  4.096255591732131  \\
            5.0  4.04228101450542  \\
            6.0  4.009141123640916  \\
            7.0  4.0127035518742105  \\
            8.0  3.9818491728824483  \\
            9.0  3.9947562495912052  \\
            10.0  4.002799862235861  \\
            11.0  4.019935628818075  \\
            12.0  4.062132718529313  \\
            13.0  4.056509570457024  \\
            14.0  4.044991103251959  \\
            15.0  4.0263658830054965  \\
            16.0  4.031580128889573  \\
            17.0  4.0438067222602285  \\
            18.0  4.038784221319588  \\
            19.0  4.04194696969239  \\
            20.0  4.036404309602631  \\
        }
        ;
    \addlegendentry {$p^{\star}_6(\theta_6)$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={42da8caf-277e-4d4f-a780-433d01faf8dd}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={846ffecf-4675-484d-9aa6-4b9201367d34}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={2f28d336-b452-479c-a721-9f7b675c82a9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
            2.0  4.130338241854588  \\
            3.0  4.094924989386641  \\
            4.0  4.067976799867836  \\
            5.0  4.034421877737259  \\
            6.0  3.989469265782759  \\
            7.0  3.961196298416098  \\
            8.0  3.929080596867607  \\
            9.0  3.9170970495704296  \\
            10.0  3.882265612451647  \\
            11.0  3.9174537338254822  \\
            12.0  3.9378967374089484  \\
            13.0  3.9557117425848105  \\
            14.0  3.9654875658745823  \\
            15.0  3.9380426746864714  \\
            16.0  3.9310478695541633  \\
            17.0  3.933527895956729  \\
            18.0  3.945058019133853  \\
            19.0  3.959354788257315  \\
            20.0  3.968124502585624  \\
        }
        ;
    \addlegendentry {$p^{\star}_6(\theta_4)$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={f6c94191-e27b-486f-919e-6591cbb189c8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  3.968124502585624  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={4f33c469-c753-4d56-855c-c34ef7baf669}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.156528214287391  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Bro_lowhigh_d_864_np_4time.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(min)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={28.794842387046973}, xmax={1118.357644108466}, xticklabels={{$10^2$,$10^3$}}, xtick={{100.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_6$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={3.8740377343965746}, ymax={4.164756092342463}, yticklabels={{\ \ \ 3.88,\ \ \ 3.98,\ \ \ 4.16}}, ytick={{3.882265612451647,3.9818491728824483,4.156528214287391}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={3cfdc549-c086-446f-a60d-e966f6915d93}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            31.936986318556666  4.156528214287391  \\
            83.32594510381018  4.129802930475535  \\
            134.7149038890637  4.121737754448645  \\
            186.1038626743172  4.096255591732131  \\
            237.49282145957073  4.04228101450542  \\
            288.88178024482426  4.009141123640916  \\
            340.2707390300778  4.0127035518742105  \\
            391.6596978153313  3.9818491728824483  \\
            443.0486566005848  3.9947562495912052  \\
            494.43761538583834  4.002799862235861  \\
            545.8265741710918  4.019935628818075  \\
            597.2155329563453  4.062132718529313  \\
            648.6044917415988  4.056509570457024  \\
            699.9934505268524  4.044991103251959  \\
            751.3824093121059  4.0263658830054965  \\
            802.7713680973594  4.031580128889573  \\
            854.1603268826129  4.0438067222602285  \\
            905.5492856678665  4.038784221319588  \\
            956.93824445312  4.04194696969239  \\
            1008.3272032383735  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6acc2ce8-e35b-47a4-9bcf-2d09e9664ec4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1008.3272032383735  4.036404309602631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={be1eebb1-fc93-4ba0-8ab2-a79f7f5ad50b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            31.936986318556666  4.156528214287391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={70ff5ac0-e6d6-4eb4-9bbe-52290b165b02}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            31.936986318556666  4.156528214287391  \\
            34.217121175439125  4.130338241854588  \\
            36.49725603232158  4.094924989386641  \\
            38.777390889204035  4.067976799867836  \\
            41.05752574608649  4.034421877737259  \\
            43.337660602968946  3.989469265782759  \\
            45.6177954598514  3.961196298416098  \\
            47.89793031673386  3.929080596867607  \\
            50.17806517361632  3.9170970495704296  \\
            52.45820003049877  3.882265612451647  \\
            54.73833488738123  3.9174537338254822  \\
            57.01846974426368  3.9378967374089484  \\
            59.29860460114614  3.9557117425848105  \\
            61.57873945802859  3.9654875658745823  \\
            63.858874314911056  3.9380426746864714  \\
            66.1390091717935  3.9310478695541633  \\
            68.41914402867596  3.933527895956729  \\
            70.69927888555841  3.945058019133853  \\
            72.97941374244087  3.959354788257315  \\
            75.25954859932332  3.968124502585624  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={e2eefd1a-8b67-4356-a810-680966ec3c5d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            75.25954859932332  3.968124502585624  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={c740c462-8303-40b6-952d-47d67b5f5c4a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            31.936986318556666  4.156528214287391  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Double_d4np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.001318146642041669}, xmax={0.04525636804343056}, xticklabels={{$0.00$,$0.01$,$0.02$,$0.03$,$0.04$}}, xtick={{0.0,0.010000000000000002,0.020000000000000004,0.030000000000000006,0.04000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_4(\theta_4)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.9374438714725102}, ymax={2.365472275173607}, yticklabels={{\ \ 1.95,\ \ 2.12,\ \ 2.35}}, ytick={{1.949557882898013,2.1175866456073544,2.3533582637481043}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={68b1f301-043e-449d-98ba-ba1c8c6d527f}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.3533582637481043  \\
            0.0023125379684941524  2.3202312911337444  \\
            0.004625075936988305  2.295710973952227  \\
            0.006937613905482457  2.269853929647425  \\
            0.00925015187397661  2.244537762555253  \\
            0.01156268984247076  2.2230338773566896  \\
            0.013875227810964914  2.2038994629314734  \\
            0.016187765779459067  2.186769347996348  \\
            0.01850030374795322  2.1732843731389258  \\
            0.020812841716447372  2.159693280907436  \\
            0.02312537968494152  2.1456816904158327  \\
            0.025437917653435674  2.134139321192152  \\
            0.027750455621929827  2.1264533776576986  \\
            0.03006299359042398  2.1175866456073544  \\
            0.03237553155891813  2.1214052889624204  \\
            0.03468806952741228  2.1286502757487904  \\
            0.03700060749590644  2.144188164445217  \\
            0.03931314546440059  2.1673651975537602  \\
            0.041625683432894744  2.205536293940659  \\
            0.043938221401388894  2.261486615880562  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={64438662-527a-4af5-9b99-0d3891abb644}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03006299359042398  2.1175866456073544  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e03cd20-17f0-4063-808a-8c0e6b0a8214}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.949557882898013  \\
            0.0023125379684941524  1.949557882898013  \\
            0.004625075936988305  1.949557882898013  \\
            0.006937613905482457  1.949557882898013  \\
            0.00925015187397661  1.949557882898013  \\
            0.01156268984247076  1.949557882898013  \\
            0.013875227810964914  1.949557882898013  \\
            0.016187765779459067  1.949557882898013  \\
            0.01850030374795322  1.949557882898013  \\
            0.020812841716447372  1.949557882898013  \\
            0.02312537968494152  1.949557882898013  \\
            0.025437917653435674  1.949557882898013  \\
            0.027750455621929827  1.949557882898013  \\
            0.03006299359042398  1.949557882898013  \\
            0.03237553155891813  1.949557882898013  \\
            0.03468806952741228  1.949557882898013  \\
            0.03700060749590644  1.949557882898013  \\
            0.03931314546440059  1.949557882898013  \\
            0.041625683432894744  1.949557882898013  \\
            0.043938221401388894  1.949557882898013  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.001318146642041669}, xmax={0.04525636804343056}, xticklabels={{$0.00$,$0.01$,$0.02$,$0.03$,$0.04$}}, xtick={{0.0,0.010000000000000002,0.020000000000000004,0.030000000000000006,0.04000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta_4$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.42400000000000004}, ymax={0.42400000000000004}, yticklabels={{-0.40,\ \ 0.00,\ \ 0.40}}, ytick={{-0.4,0.0,0.4}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={288ba978-a42f-4bb6-aa55-8e029bbed931}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.23333333333333334  \\
            0.0023125379684941524  -0.20333333738849194  \\
            0.004625075936988305  -0.19063503665360595  \\
            0.006937613905482457  -0.1698414724884962  \\
            0.00925015187397661  -0.14609048775893818  \\
            0.01156268984247076  -0.12591206426132634  \\
            0.013875227810964914  -0.11265341624830956  \\
            0.016187765779459067  -0.09520684634933335  \\
            0.01850030374795322  -0.076413333411583  \\
            0.020812841716447372  -0.06893174697388518  \\
            0.02312537968494152  -0.06760502047185817  \\
            0.025437917653435674  -0.06970149430686831  \\
            0.027750455621929827  -0.06346309482134158  \\
            0.03006299359042398  -0.058830555249908364  \\
            0.03237553155891813  -0.05725252967310044  \\
            0.03468806952741228  -0.051215456155130734  \\
            0.03700060749590644  -0.044334420089725636  \\
            0.03931314546440059  -0.03214818457989614  \\
            0.041625683432894744  -0.01778586982373899  \\
            0.043938221401388894  -0.0017143954592725962  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={d4fb68a5-1712-414e-9703-fdc0caf74a41}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.23333333333333334  \\
            0.0023125379684941524  0.20333333758142164  \\
            0.004625075936988305  0.18455968537260214  \\
            0.006937613905482457  0.16360165253310177  \\
            0.00925015187397661  0.14082573434582787  \\
            0.01156268984247076  0.12820808313737914  \\
            0.013875227810964914  0.1227953393708178  \\
            0.016187765779459067  0.10979078956241341  \\
            0.01850030374795322  0.09320421842374119  \\
            0.020812841716447372  0.0858570634173149  \\
            0.02312537968494152  0.08332552517372577  \\
            0.025437917653435674  0.08420097285797629  \\
            0.027750455621929827  0.07641141823161139  \\
            0.03006299359042398  0.06985931659754299  \\
            0.03237553155891813  0.06499145519077967  \\
            0.03468806952741228  0.055328396233358966  \\
            0.03700060749590644  0.04499627204560536  \\
            0.03931314546440059  0.03135502798262844  \\
            0.041625683432894744  0.015668169367739737  \\
            0.043938221401388894  -0.0015125273821922462  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={1c39bbb6-f7b5-4361-9aa8-0067fb1b23cc}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.4  \\
            0.0023125379684941524  -0.3700000009393442  \\
            0.004625075936988305  -0.3400033495863334  \\
            0.006937613905482457  -0.3101744329838112  \\
            0.00925015187397661  -0.2805181816414098  \\
            0.01156268984247076  -0.2508482897748256  \\
            0.013875227810964914  -0.22113004879787246  \\
            0.016187765779459067  -0.1914329979962483  \\
            0.01850030374795322  -0.16176428854550998  \\
            0.020812841716447372  -0.13205165954373385  \\
            0.02312537968494152  -0.10246236023958608  \\
            0.025437917653435674  -0.07373596898066975  \\
            0.027750455621929827  -0.04517317747255574  \\
            0.03006299359042398  -0.016892565366882384  \\
            0.03237553155891813  0.010771880368138281  \\
            0.03468806952741228  0.03608987981477241  \\
            0.03700060749590644  0.05708467804935399  \\
            0.03931314546440059  0.07290433652522053  \\
            0.041625683432894744  0.08426108033467036  \\
            0.043938221401388894  0.09125475451220702  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={b28a2ccc-6f97-4a04-8efd-51fad0e9bd99}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.4  \\
            0.0023125379684941524  0.3700000009329546  \\
            0.004625075936988305  0.34000189980911105  \\
            0.006937613905482457  0.31003407524949106  \\
            0.00925015187397661  0.280213307029671  \\
            0.01156268984247076  0.2503778879494191  \\
            0.013875227810964914  0.22059454351316973  \\
            0.016187765779459067  0.19080355299147458  \\
            0.01850030374795322  0.16102056519251506  \\
            0.020812841716447372  0.1312184297519819  \\
            0.02312537968494152  0.1015805474228895  \\
            0.025437917653435674  0.07273183705355009  \\
            0.027750455621929827  0.04396760426846666  \\
            0.03006299359042398  0.015438431016105425  \\
            0.03237553155891813  -0.012730597088987227  \\
            0.03468806952741228  -0.03821171596913478  \\
            0.03700060749590644  -0.05934679933201421  \\
            0.03931314546440059  -0.0750256870292251  \\
            0.041625683432894744  -0.08552853143871424  \\
            0.043938221401388894  -0.09148588720282641  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Double_d8np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.16508781851795007}, xmax={5.668015102449614}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_8(\theta_8)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ 1.48,\ \ 1.55,\ \ 1.63}}, ytick={{1.4750000000000003,1.5500000000000003,1.6250000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={238e3397-8c5d-4e3b-a9ab-0564094d21aa}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5572612975554314  \\
            0.289627751785877  1.6216351986969073  \\
            0.579255503571754  1.534100366470426  \\
            0.8688832553576311  1.525683954782835  \\
            1.158511007143508  1.5103027517126009  \\
            1.4481387589293853  1.5196767971338971  \\
            1.7377665107152622  1.5189866122960325  \\
            2.027394262501139  1.5286150187045564  \\
            2.317022014287016  1.5343822249166692  \\
            2.606649766072893  1.5197430552289575  \\
            2.8962775178587705  1.5038602243785704  \\
            3.1859052696446475  1.4964464294232585  \\
            3.4755330214305244  1.486975083258983  \\
            3.7651607732164014  1.4871751641672404  \\
            4.054788525002278  1.4620127748920595  \\
            4.344416276788156  1.4687639600770694  \\
            4.634044028574032  1.4857510918615162  \\
            4.92367178035991  1.4818970991486822  \\
            5.213299532145786  1.4862691863974646  \\
            5.502927283931664  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={7a1a6828-db34-4dfe-ab2a-b5f74418a615}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.054788525002278  1.4620127748920595  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-21.61477791614778mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.16508781851795007}, xmax={5.668015102449614}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta_8$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.42400000000000004}, ymax={0.42400000000000004}, yticklabels={{-0.40,\ \ 0.00,\ \ 0.40}}, ytick={{-0.4,0.0,0.4}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={2a46be3e-3e18-4a35-b539-58cb783dfac3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.23333333333333334  \\
            0.289627751785877  -0.20333333378831883  \\
            0.579255503571754  -0.17341975408967017  \\
            0.8688832553576311  -0.14347962084270824  \\
            1.158511007143508  -0.11393242998284749  \\
            1.4481387589293853  -0.08454735084298305  \\
            1.7377665107152622  -0.055342771572025426  \\
            2.027394262501139  -0.025988255177239534  \\
            2.317022014287016  0.003035413257721064  \\
            2.606649766072893  0.02658786033934652  \\
            2.8962775178587705  0.04466653735424809  \\
            3.1859052696446475  0.061481086789695126  \\
            3.4755330214305244  0.07368110885701061  \\
            3.7651607732164014  0.0831556240319727  \\
            4.054788525002278  0.0889561874593884  \\
            4.344416276788156  0.09083662290007523  \\
            4.634044028574032  0.08997331007027062  \\
            4.92367178035991  0.08605772415088678  \\
            5.213299532145786  0.07917192553931414  \\
            5.502927283931664  0.07085039953218371  \\
        }
        ;
    \addlegendentry {$x_1$}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={2bc264b7-6cc6-4796-9323-fc4171d423d1}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.23333333333333334  \\
            0.289627751785877  0.20333333378854068  \\
            0.579255503571754  0.17341259487735433  \\
            0.8688832553576311  0.1434676906619167  \\
            1.158511007143508  0.11392283123067778  \\
            1.4481387589293853  0.08452944024920592  \\
            1.7377665107152622  0.055345073044361606  \\
            2.027394262501139  0.02600370503272718  \\
            2.317022014287016  -0.0029878850175842214  \\
            2.606649766072893  -0.02657955298820214  \\
            2.8962775178587705  -0.04465828254276641  \\
            3.1859052696446475  -0.06146524995941057  \\
            3.4755330214305244  -0.07369677679672954  \\
            3.7651607732164014  -0.08324302814020698  \\
            4.054788525002278  -0.08905840145912422  \\
            4.344416276788156  -0.0874137506057683  \\
            4.634044028574032  -0.08370900752497816  \\
            4.92367178035991  -0.0774864456406338  \\
            5.213299532145786  -0.06903815157945022  \\
            5.502927283931664  -0.060218119593597796  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={3523a543-c1ff-472e-8f40-fe071487186a}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.4  \\
            0.289627751785877  -0.3700000006376854  \\
            0.579255503571754  -0.3401214697146064  \\
            0.8688832553576311  -0.3102034908894891  \\
            1.158511007143508  -0.28170069613792337  \\
            1.4481387589293853  -0.2528762529313499  \\
            1.7377665107152622  -0.2242175719000869  \\
            2.027394262501139  -0.1958908683723232  \\
            2.317022014287016  -0.16738148664985783  \\
            2.606649766072893  -0.13919522338898102  \\
            2.8962775178587705  -0.11077832132523006  \\
            3.1859052696446475  -0.08317139742667137  \\
            3.4755330214305244  -0.05894578957867397  \\
            3.7651607732164014  -0.034084285363480835  \\
            4.054788525002278  -0.008852347977700719  \\
            4.344416276788156  0.017028299080620913  \\
            4.634044028574032  0.03742987193578252  \\
            4.92367178035991  0.05270381483754186  \\
            5.213299532145786  0.0616878763502687  \\
            5.502927283931664  0.06534545136892352  \\
        }
        ;
    \addlegendentry {$x_2$}
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={d22ee1fb-69af-4d4d-acd5-cb6babb95496}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.4  \\
            0.289627751785877  0.3700000006415459  \\
            0.579255503571754  0.3401131283594845  \\
            0.8688832553576311  0.31018995756540774  \\
            1.158511007143508  0.28168848615884134  \\
            1.4481387589293853  0.2528580704394763  \\
            1.7377665107152622  0.22418365131042708  \\
            2.027394262501139  0.19579608844333904  \\
            2.317022014287016  0.16722241669474405  \\
            2.606649766072893  0.13897812369059323  \\
            2.8962775178587705  0.11053805607897381  \\
            3.1859052696446475  0.0829047344031698  \\
            3.4755330214305244  0.058611800255905115  \\
            3.7651607732164014  0.03364040900550366  \\
            4.054788525002278  0.008339594783381307  \\
            4.344416276788156  -0.01718453702802174  \\
            4.634044028574032  -0.03640655798192418  \\
            4.92367178035991  -0.05055025029538735  \\
            5.213299532145786  -0.059042960801404636  \\
            5.502927283931664  -0.06292695714135452  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Double_lowhigh_d8np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(h)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.16508781851795007}, xmax={5.668015102449614}, xticklabels={{$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize\ 0}}_{\color{greyy}\textrm{\normalsize \ 0}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.008}}_{\color{greyy}\textrm{\normalsize \ \ 1}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.016}}_{\color{greyy}\textrm{\normalsize \ \ 2}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.024}}_{\color{greyy}\textrm{\normalsize \ \ 3}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.032}}_{\color{greyy}\textrm{\normalsize \ \ 4}}}$,$
\definecolor{orange}{rgb}{0.7568627450980392,0.15294117647058825,0.17647058823529413} \definecolor{greyy}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}
{\color{orange} ^{\textrm{\normalsize0.04}}_{\color{greyy}\textrm{\normalsize \ \ 5}}}$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ \ 1.48,\ \ \ 1.55,\ \ \ 1.63}}, ytick={{1.4750000000000003,1.5500000000000003,1.6250000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.702;green,0.702;blue,0.702}, name path={06d40b1a-bd57-4884-bc6b-6dfdb61e9565}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5572612975554314  \\
            0.289627751785877  1.6216351986969073  \\
            0.579255503571754  1.534100366470426  \\
            0.8688832553576311  1.525683954782835  \\
            1.158511007143508  1.5103027517126009  \\
            1.4481387589293853  1.5196767971338971  \\
            1.7377665107152622  1.5189866122960325  \\
            2.027394262501139  1.5286150187045564  \\
            2.317022014287016  1.5343822249166692  \\
            2.606649766072893  1.5197430552289575  \\
            2.8962775178587705  1.5038602243785704  \\
            3.1859052696446475  1.4964464294232585  \\
            3.4755330214305244  1.486975083258983  \\
            3.7651607732164014  1.4871751641672404  \\
            4.054788525002278  1.4620127748920595  \\
            4.344416276788156  1.4687639600770694  \\
            4.634044028574032  1.4857510918615162  \\
            4.92367178035991  1.4818970991486822  \\
            5.213299532145786  1.4862691863974646  \\
            5.502927283931664  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={a5333361-8366-4c71-a9c7-b722cd29e49e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5572612975554314  \\
            0.289627751785877  1.5531074515886871  \\
            0.579255503571754  1.5278722215812195  \\
            0.8688832553576311  1.536994853620115  \\
            1.158511007143508  1.5266205812533542  \\
            1.4481387589293853  1.5068607313616553  \\
            1.7377665107152622  1.5092017777741376  \\
            2.027394262501139  1.5004975579938105  \\
            2.317022014287016  1.4936849967527053  \\
            2.606649766072893  1.4972600705131072  \\
            2.8962775178587705  1.4996168650355344  \\
            3.1859052696446475  1.491778673103795  \\
            3.4755330214305244  1.4809081699361286  \\
            3.7651607732164014  1.4656344999042403  \\
            4.054788525002278  1.477015733577673  \\
            4.344416276788156  1.4794721819991992  \\
            4.634044028574032  1.4969009335370629  \\
            4.92367178035991  1.50548076842216  \\
            5.213299532145786  1.5162664920514999  \\
            5.502927283931664  1.527917273801279  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.0}, name path={adeae159-2a2e-4aa5-a2d1-67cb49422718}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.0}, fill opacity={1.0}, line width={1.875}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.054788525002278  1.4620127748920595  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Double_lowhigh_d_864_np_4.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations(-)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ROA volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ \ 1.48,\ \ \ 1.55,\ \ \ 1.63}}, ytick={{1.4750000000000003,1.5500000000000003,1.6250000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={ea351bb7-2d69-4bdb-9d84-25d5e0a6aa6d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.5531074515886871  \\
            3.0  1.5278722215812195  \\
            4.0  1.536994853620115  \\
            5.0  1.5266205812533542  \\
            6.0  1.5068607313616553  \\
            7.0  1.5092017777741376  \\
            8.0  1.5004975579938105  \\
            9.0  1.4936849967527053  \\
            10.0  1.4972600705131072  \\
            11.0  1.4996168650355344  \\
            12.0  1.491778673103795  \\
            13.0  1.4809081699361286  \\
            14.0  1.4656344999042403  \\
            15.0  1.477015733577673  \\
            16.0  1.4794721819991992  \\
            17.0  1.4969009335370629  \\
            18.0  1.50548076842216  \\
            19.0  1.5162664920514999  \\
            20.0  1.527917273801279  \\
        }
        ;
    \addlegendentry {7.91s}
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={9df8fbeb-1c9a-4b1e-b0d9-f217fb6a852d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.5532915843175488  \\
            3.0  1.5299908917682785  \\
            4.0  1.5328043905021218  \\
            5.0  1.52238425493357  \\
            6.0  1.5095931786281085  \\
            7.0  1.5176081176284697  \\
            8.0  1.5235005967924735  \\
            9.0  1.5292942460042127  \\
            10.0  1.5308147892429815  \\
            11.0  1.5241738724167817  \\
            12.0  1.5126789304167119  \\
            13.0  1.5023671000717513  \\
            14.0  1.4900497801915549  \\
            15.0  1.4708314620511942  \\
            16.0  1.4868168563735935  \\
            17.0  1.4964912846652965  \\
            18.0  1.5172006744987812  \\
            19.0  1.5209367343292683  \\
            20.0  1.524236243990913  \\
        }
        ;
    \addlegendentry {41.6s}
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={6a61c2cb-83b9-4e0a-aed4-ada1a5caa939}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.6216351986969073  \\
            3.0  1.534100366470426  \\
            4.0  1.525683954782835  \\
            5.0  1.5103027517126009  \\
            6.0  1.5196767971338971  \\
            7.0  1.5189866122960325  \\
            8.0  1.5286150187045564  \\
            9.0  1.5343822249166692  \\
            10.0  1.5197430552289575  \\
            11.0  1.5038602243785704  \\
            12.0  1.4964464294232585  \\
            13.0  1.486975083258983  \\
            14.0  1.4871751641672404  \\
            15.0  1.4620127748920595  \\
            16.0  1.4687639600770694  \\
            17.0  1.4857510918615162  \\
            18.0  1.4818970991486822  \\
            19.0  1.4862691863974646  \\
            20.0  1.4895610391070022  \\
        }
        ;
    \addlegendentry {990.53s}
\end{axis}
\end{tikzpicture}


==> tikz/descent_Double_lowhigh_d_864_np_4iter.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Iterations(-)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.4299999999999997}, xmax={20.57}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_8$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ \ 1.46,\ \ \ 1.56,\ \ \ 1.62}}, ytick={{1.4620127748920595,1.5572612975554314,1.6216351986969073}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={636331d7-18d3-4cf5-a517-416ddc881be5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.6216351986969073  \\
            3.0  1.534100366470426  \\
            4.0  1.525683954782835  \\
            5.0  1.5103027517126009  \\
            6.0  1.5196767971338971  \\
            7.0  1.5189866122960325  \\
            8.0  1.5286150187045564  \\
            9.0  1.5343822249166692  \\
            10.0  1.5197430552289575  \\
            11.0  1.5038602243785704  \\
            12.0  1.4964464294232585  \\
            13.0  1.486975083258983  \\
            14.0  1.4871751641672404  \\
            15.0  1.4620127748920595  \\
            16.0  1.4687639600770694  \\
            17.0  1.4857510918615162  \\
            18.0  1.4818970991486822  \\
            19.0  1.4862691863974646  \\
            20.0  1.4895610391070022  \\
        }
        ;
    \addlegendentry {$p^{\star}_8(\theta_8)$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={64e87f1e-1386-47c9-93dc-bac428fda4df}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={098493e2-2799-4523-967f-6d3a126a33e1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={e2738e02-b20b-49bb-8cea-2f41b4fa16a3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.5532915843175488  \\
            3.0  1.5299908917682785  \\
            4.0  1.5328043905021218  \\
            5.0  1.52238425493357  \\
            6.0  1.5095931786281085  \\
            7.0  1.5176081176284697  \\
            8.0  1.5235005967924735  \\
            9.0  1.5292942460042127  \\
            10.0  1.5308147892429815  \\
            11.0  1.5241738724167817  \\
            12.0  1.5126789304167119  \\
            13.0  1.5023671000717513  \\
            14.0  1.4900497801915549  \\
            15.0  1.4708314620511942  \\
            16.0  1.4868168563735935  \\
            17.0  1.4964912846652965  \\
            18.0  1.5172006744987812  \\
            19.0  1.5209367343292683  \\
            20.0  1.524236243990913  \\
        }
        ;
    \addlegendentry {$p^{\star}_8(\theta_6)$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={a6645245-ef45-4146-9110-6ee4ef010bd9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  1.524236243990913  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={f480c961-0ff2-4678-88da-bdc1743d2b19}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={00ca5a47-7ae5-4342-9917-2e207a067121}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
            2.0  1.5531074515886871  \\
            3.0  1.5278722215812195  \\
            4.0  1.536994853620115  \\
            5.0  1.5266205812533542  \\
            6.0  1.5068607313616553  \\
            7.0  1.5092017777741376  \\
            8.0  1.5004975579938105  \\
            9.0  1.4936849967527053  \\
            10.0  1.4972600705131072  \\
            11.0  1.4996168650355344  \\
            12.0  1.491778673103795  \\
            13.0  1.4809081699361286  \\
            14.0  1.4656344999042403  \\
            15.0  1.477015733577673  \\
            16.0  1.4794721819991992  \\
            17.0  1.4969009335370629  \\
            18.0  1.50548076842216  \\
            19.0  1.5162664920514999  \\
            20.0  1.527917273801279  \\
        }
        ;
    \addlegendentry {$p^{\star}_8(\theta_4)$}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={6a3921d4-dc95-4851-aef8-b213f8a87d67}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  1.527917273801279  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={8bb6d216-f39f-4bcc-8438-0918fe9ecb2c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.5572612975554314  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/descent_Double_lowhigh_d_864_np_4time.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={86.45911166459112mm}, height={31.61477791614778mm}, scaled x ticks={false}, xlabel={Time(min)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={3.4033962860017324}, xmax={381.81117185051386}, xticklabels={{$10^1$,$10^2$}}, xtick={{10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p^{\star}_8$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.457224102177914}, ymax={1.6264238714110528}, yticklabels={{\ \ \ 1.46,\ \ \ 1.56,\ \ \ 1.62}}, ytick={{1.4620127748920595,1.5572612975554314,1.6216351986969073}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, name path={c390a226-5549-45be-9a84-640d70ce968f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
            21.26748578222012  1.6216351986969073  \\
            38.645150889372744  1.534100366470426  \\
            56.02281599652537  1.525683954782835  \\
            73.40048110367799  1.5103027517126009  \\
            90.77814621083061  1.5196767971338971  \\
            108.15581131798324  1.5189866122960325  \\
            125.53347642513586  1.5286150187045564  \\
            142.91114153228847  1.5343822249166692  \\
            160.28880663944108  1.5197430552289575  \\
            177.66647174659371  1.5038602243785704  \\
            195.04413685374635  1.4964464294232585  \\
            212.42180196089896  1.486975083258983  \\
            229.79946706805157  1.4871751641672404  \\
            247.1771321752042  1.4620127748920595  \\
            264.55479728235684  1.4687639600770694  \\
            281.93246238950945  1.4857510918615162  \\
            299.31012749666206  1.4818970991486822  \\
            316.68779260381467  1.4862691863974646  \\
            334.06545771096734  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fb8dbddb-67cb-42a1-963a-ec9fd0b74ea6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7569;green,0.1529;blue,0.1765}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            334.06545771096734  1.4895610391070022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6933b411-e4ad-4f08-ac9c-e72a4164d456}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, name path={36f07014-04f2-4be2-b460-22daa8837412}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
            4.6196020871052195  1.5532915843175488  \\
            5.349383499142939  1.5299908917682785  \\
            6.079164911180658  1.5328043905021218  \\
            6.808946323218377  1.52238425493357  \\
            7.538727735256097  1.5095931786281085  \\
            8.268509147293816  1.5176081176284697  \\
            8.998290559331535  1.5235005967924735  \\
            9.728071971369255  1.5292942460042127  \\
            10.457853383406974  1.5308147892429815  \\
            11.187634795444694  1.5241738724167817  \\
            11.917416207482413  1.5126789304167119  \\
            12.647197619520131  1.5023671000717513  \\
            13.376979031557852  1.4900497801915549  \\
            14.10676044359557  1.4708314620511942  \\
            14.83654185563329  1.4868168563735935  \\
            15.56632326767101  1.4964912846652965  \\
            16.29610467970873  1.5172006744987812  \\
            17.02588609174645  1.5209367343292683  \\
            17.755667503784167  1.524236243990913  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={85b2681e-8fdf-401b-ad98-08866e30b761}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4784;green,0.7569;blue,0.1529}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            17.755667503784167  1.524236243990913  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={38d0af98-0a82-42bb-bf0e-9665ab9fa554}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, name path={27c85a64-b1ee-4d8f-9d74-7dbf29af2640}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
            4.028572953177149  1.5531074515886871  \\
            4.1673252312867985  1.5278722215812195  \\
            4.306077509396447  1.536994853620115  \\
            4.444829787506096  1.5266205812533542  \\
            4.5835820656157455  1.5068607313616553  \\
            4.722334343725395  1.5092017777741376  \\
            4.861086621835044  1.5004975579938105  \\
            4.999838899944693  1.4936849967527053  \\
            5.138591178054342  1.4972600705131072  \\
            5.277343456163991  1.4996168650355344  \\
            5.41609573427364  1.491778673103795  \\
            5.55484801238329  1.4809081699361286  \\
            5.693600290492939  1.4656344999042403  \\
            5.832352568602588  1.477015733577673  \\
            5.971104846712237  1.4794721819991992  \\
            6.109857124821886  1.4969009335370629  \\
            6.248609402931535  1.50548076842216  \\
            6.387361681041185  1.5162664920514999  \\
            6.526113959150834  1.527917273801279  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={0b0d89d6-2371-49c0-828f-0ec1d6abd357}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1529;green,0.7569;blue,0.7333}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            6.526113959150834  1.527917273801279  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={e1f5a5ea-c720-43ea-9e9c-780cd0b956e1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.8898206750675  1.5572612975554314  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/valuefun_bro.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={84.45911166459112mm}, height={41.22955583229556mm}, scaled x ticks={false}, xlabel={$r(-)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.06000000000000005}, xmax={2.06}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={4.423713621482708}, ymax={5.229640981177646}, yticklabels={{\ \ \ 4.45,\ \ \ 4.60,\ \ \ 4.90,\ \ \ 5.20}}, ytick={{4.446522886379734,4.6000000000000005,4.9,5.2}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5870e9bd-af33-424d-90ef-6bcac4315b67}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.196820808720261  \\
            0.06666666666666667  5.194501797037091  \\
            0.13333333333333333  5.194827277204075  \\
            0.2  5.206200711478533  \\
            0.26666666666666666  5.187513435616337  \\
            0.3333333333333333  5.205111745839609  \\
            0.4  5.196832931183233  \\
            0.4666666666666667  5.196498320475102  \\
            0.5333333333333333  5.19053663354619  \\
            0.6  5.183671926912057  \\
            0.6666666666666666  5.1782154068656014  \\
            0.7333333333333333  5.1706051557200405  \\
            0.8  5.167747716979255  \\
            0.8666666666666667  5.158587967252529  \\
            0.9333333333333333  5.15979911819826  \\
            1.0  4.446522886379734  \\
            1.0666666666666667  5.15163052221712  \\
            1.1333333333333333  5.161491974827773  \\
            1.2  5.1700808478039  \\
            1.2666666666666666  5.171971635946895  \\
            1.3333333333333333  5.186798030639357  \\
            1.4  5.185400228583053  \\
            1.4666666666666666  5.190298198485541  \\
            1.5333333333333334  5.196670647478905  \\
            1.6  5.198619950753413  \\
            1.6666666666666667  5.205121394060031  \\
            1.7333333333333334  5.206831716280619  \\
            1.8  5.189240899923481  \\
            1.8666666666666667  5.194708099711631  \\
            1.9333333333333333  5.194341145848639  \\
            2.0  5.196093837618621  \\
        }
        ;
    \addlegendentry {$ p^\star_4( \theta^\star_4 + r(\theta^\star_{\rm g} - \theta^\star_4) )$}
\end{axis}
\end{tikzpicture}


==> tikz/valuefun_double.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={84.45911166459112mm}, height={41.22955583229556mm}, scaled x ticks={false}, xlabel={$r(-)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.06000000000000005}, xmax={2.06}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.9438513826685688}, ymax={2.1454810574422596}, yticklabels={{$1.95$,$2.00$,$2.05$,$2.10$}}, ytick={{1.9500000000000004,2.0000000000000004,2.0500000000000003,2.1000000000000005}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5a5a4bbf-f970-4a8c-a5ea-137c968b7bac}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.1175866456073544  \\
            0.06666666666666667  2.1116185350512238  \\
            0.13333333333333333  2.1037179645873003  \\
            0.2  2.096634232685399  \\
            0.26666666666666666  2.0905113683135568  \\
            0.3333333333333333  2.0896994228563717  \\
            0.4  2.0848732894162625  \\
            0.4666666666666667  2.0830168135140292  \\
            0.5333333333333333  2.0783714259947335  \\
            0.6  2.072152326574586  \\
            0.6666666666666666  2.0635724876783366  \\
            0.7333333333333333  2.051228649870434  \\
            0.8  2.034979563356304  \\
            0.8666666666666667  2.012989433125103  \\
            0.9333333333333333  1.9859432987147017  \\
            1.0  1.949557882898013  \\
            1.0666666666666667  1.9695790507052227  \\
            1.1333333333333333  1.9882868974666437  \\
            1.2  2.0068778245029915  \\
            1.2666666666666666  2.0229796183907176  \\
            1.3333333333333333  2.0372055489315724  \\
            1.4  2.0495865366616624  \\
            1.4666666666666666  2.0601957058985265  \\
            1.5333333333333334  2.0704179171878616  \\
            1.6  2.080209653441168  \\
            1.6666666666666667  2.089779996180913  \\
            1.7333333333333334  2.0996547250548456  \\
            1.8  2.10911393497985  \\
            1.8666666666666667  2.1188419266210303  \\
            1.9333333333333333  2.128854886954741  \\
            2.0  2.1397745572128155  \\
        }
        ;
    \addlegendentry {$ p^\star_4( \theta^\star_4 + r(\theta^\star_{\rm g} - \theta^\star_4) )$}
\end{axis}
\end{tikzpicture}

